The Effects of the WISE/GALEX Photometry for the SED-Fitting with M31 Star Clusters and Candidates

Spectral energy distribution (SED) fitting of stellar population synthesis models is an important and popular way to constrain the physical parameters ---e.g., the ages, metallicities, masses for stellar population analysis. The previous works suggest that both blue-bands and red-bands photometry works for the SED-fitting. Either blue-domained or red-domained SED-fitting usually lead to the unreliable or biased results. Meanwhile, it seems that extending the wavelength coverage could be helpful. Since the Galaxy Evolution Explorer ({\it GALEX}) and Wide-field Infrared Survey Explorer (WISE) provide the FUV/NUV and mid-infrared $W1$/$W2$ band data, we extend the SED-fitting to a wider wavelength coverage. In our work, we analyzed the effect of adding the FUV/NUV and $W1$/$W2$ band to the optical and near-infrared $UBVRIJHK$ bands for the fitting with the Bruzual \& Charlot 2003 (BC03) models and {\sc galev} models. It is found that the FUV/NUV bands data affect the fitting results of both ages and metallicities much more significantly than that of the WISE $W1$/$W2$ band with the BC03 models. While for the {\sc galev} models, the effect of the WISE $W1$/$W2$ band for the metallicity fitting seems comparable to that of {\it GALEX} FUV/NUV bands, but for age the effect of the $W1$/$W2$ band seems less crucial than that of the FUV/NUV bands. Thus we conclude that the {\it GALEX} FUV/NUV bands are more crucial for the SED-fitting of ages and metallicities, than the other bands, and the high-quality UV data (with high photometry precision) are required.

==> (inline-0) <==
\begin{deluxetable}{rrrrrr}
  \tablecolumns{6} \tablewidth{0pc} \tablecaption{The WISE Photometry in W1/W2
    bands, which is downloaded from All Wise Source Catalog of IPAC Infrared 
    Science Archive (IRSA), http://irsa.ipac.caltech.edu/Missions/wise.html. 
    We only list the W1/W2 bands, which are reliable for the fittings.\label{t1.tab}}
  \tablehead{
    \colhead{Name} & \colhead{W1}  & \colhead{W2} &
    \colhead{Name} & \colhead{W1}  & \colhead{W2} \\
    \colhead{} & \colhead{(mag)} & \colhead{(mag)} &
    \colhead{} & \colhead{(mag)} & \colhead{(mag)} } 
  \startdata
  B003 & $  15.05\pm   0.04$ & $  15.03\pm   0.07$ &
B009 & $  14.32\pm   0.03$ & $  14.77\pm   0.06$ \\
B010 & $  13.88\pm   0.03$ & $  13.63\pm   0.03$ &
B011 & $  13.67\pm   0.03$ & $  14.09\pm   0.04$ \\
B012 & $  12.69\pm   0.02$ & $  12.73\pm   0.02$ &
B019 & $  11.91\pm   0.02$ & $  11.95\pm   0.02$ \\
B020 & $  12.12\pm   0.02$ & $  12.18\pm   0.02$ &
B022 & $  15.19\pm   0.04$ & $  15.50\pm   0.09$ \\
B023 & $  10.64\pm   0.02$ & $  10.67\pm   0.02$ &
B025 & $  13.94\pm   0.06$ & $  13.76\pm   0.04$ \\
B027 & $  13.07\pm   0.04$ & $  13.11\pm   0.03$ &
B038 & $  13.62\pm   0.04$ & $  13.77\pm   0.04$ \\
B046 & $  15.20\pm   0.04$ & $  15.35\pm   0.08$ &
B047 & $  14.94\pm   0.03$ & $  14.97\pm   0.06$ \\
B048 & $  13.04\pm   0.04$ & $  13.34\pm   0.07$ &
B049 & $  14.88\pm   0.10$ & $  14.16\pm   0.05$ \\
B058 & $  12.34\pm   0.03$ & $  12.38\pm   0.03$ &
B061 & $  12.93\pm   0.03$ & $  12.94\pm   0.03$ \\
B064 & $  13.35\pm   0.07$ & $  13.81\pm   0.21$ &
B065 & $  14.43\pm   0.03$ & $  14.79\pm   0.05$ \\
B074 & $  14.07\pm   0.03$ & $  14.11\pm   0.04$ &
B076 & $  14.18\pm   0.16$ & $  14.35\pm   0.14$ \\
B081 & $  13.92\pm   0.04$ & $  14.17\pm   0.04$ &
B083 & $  14.48\pm   0.03$ & $  14.57\pm   0.05$ \\
B085 & $  14.49\pm   0.03$ & $  14.65\pm   0.05$ &
B086 & $  12.07\pm   0.05$ & $  12.44\pm   0.07$ \\
B088 & $  12.12\pm   0.03$ & $  12.14\pm   0.02$ &
B096 & $  12.12\pm   0.04$ & $  12.88\pm   0.07$ \\
B100 & $  15.03\pm   0.10$ & $  15.31\pm   0.11$ &
B101 & $  13.28\pm   0.08$ & $  13.82\pm   0.14$ \\
B103 & $  11.20\pm   0.04$ & $  11.98\pm   0.05$ &
B107 & $  11.99\pm   0.04$ & $  12.71\pm   0.05$ \\
B110 & $  12.26\pm   0.03$ & $  12.31\pm   0.03$ &
B126 & $  11.62\pm   0.04$ & $  13.35\pm   0.10$ \\
B135 & $  13.04\pm   0.03$ & $  13.08\pm   0.03$ &
B147 & $  12.05\pm   0.04$ & $  12.52\pm   0.07$ \\
B148 & $  11.85\pm   0.06$ & $  12.79\pm   0.13$ &
B151 & $  11.14\pm   0.03$ & $  11.35\pm   0.03$ \\
B153 & $  12.23\pm   0.05$ & $  13.01\pm   0.09$ &
B158 & $  11.77\pm   0.02$ & $  11.86\pm   0.02$ \\
B165 & $  14.02\pm   0.09$ & $  14.14\pm   0.11$ &
B174 & $  12.47\pm   0.03$ & $  12.52\pm   0.03$ \\
B178 & $  12.46\pm   0.05$ & $  12.57\pm   0.06$ &
B179 & $  12.50\pm   0.05$ & $  12.79\pm   0.06$ \\
B181 & $  13.52\pm   0.07$ & $  13.31\pm   0.06$ &
B182 & $  12.23\pm   0.03$ & $  12.33\pm   0.03$ \\
B193 & $  12.07\pm   0.03$ & $  12.12\pm   0.03$ &
B194 & $  14.74\pm   0.23$ & $  14.87\pm   0.22$ \\
B205 & $  12.61\pm   0.04$ & $  12.62\pm   0.04$ &
B206 & $  12.40\pm   0.04$ & $  12.41\pm   0.04$ \\
B207 & $  15.13\pm   0.06$ & $  15.30\pm   0.10$ &
B211 & $  14.30\pm   0.07$ & $  14.57\pm   0.08$ \\
B212 & $  13.08\pm   0.03$ & $  13.13\pm   0.03$ &
B218 & $  11.88\pm   0.03$ & $  11.92\pm   0.03$ \\
B224 & $  13.30\pm   0.04$ & $  13.36\pm   0.04$ &
B225 & $  10.97\pm   0.02$ & $  11.00\pm   0.02$ \\
B229 & $  14.24\pm   0.08$ & $  14.21\pm   0.08$ &
B230 & $  13.82\pm   0.03$ & $  13.83\pm   0.04$ \\
B232 & $  13.27\pm   0.03$ & $  13.28\pm   0.03$ &
B233 & $  13.13\pm   0.03$ & $  13.18\pm   0.03$ \\
B235 & $  13.28\pm   0.05$ & $  13.26\pm   0.06$ &
B237 & $  14.73\pm   0.04$ & $  14.81\pm   0.07$ \\
B240 & $  12.79\pm   0.02$ & $  12.83\pm   0.03$ &
B255 & $  15.06\pm   0.07$ & $  15.38\pm   0.09$ \\
B289 & $  13.77\pm   0.02$ & $  13.70\pm   0.03$ &
B292 & $  14.87\pm   0.03$ & $  14.92\pm   0.05$ \\
B293 & $  13.97\pm   0.03$ & $  13.88\pm   0.03$ &
B302 & $  14.50\pm   0.04$ & $  14.54\pm   0.06$ \\
B304 & $  14.51\pm   0.03$ & $  14.52\pm   0.05$ &
B310 & $  14.62\pm   0.03$ & $  14.65\pm   0.05$ \\
B311 & $  12.73\pm   0.03$ & $  12.77\pm   0.03$ &
B312 & $  12.67\pm   0.03$ & $  12.71\pm   0.03$ \\
B313 & $  12.98\pm   0.03$ & $  12.97\pm   0.03$ &
B315 & $  14.20\pm   0.04$ & $  14.49\pm   0.05$ \\
B317 & $  14.48\pm   0.03$ & $  14.53\pm   0.05$ &
B321 & $  14.60\pm   0.04$ & $  14.35\pm   0.04$ \\
B325 & $  14.58\pm   0.05$ & $  14.68\pm   0.06$ &
B327 & $  14.19\pm   0.05$ & $  14.53\pm   0.05$ \\
B330 & $  13.98\pm   0.04$ & $  15.30\pm   0.12$ &
B337 & $  14.28\pm   0.03$ & $  14.23\pm   0.04$ \\
B338 & $  11.75\pm   0.04$ & $  11.81\pm   0.04$ &
B343 & $  13.96\pm   0.03$ & $  13.98\pm   0.04$ \\
B345 & $  14.31\pm   0.05$ & $  14.26\pm   0.05$ &
B347 & $  14.22\pm   0.03$ & $  14.21\pm   0.04$ \\
B350 & $  14.27\pm   0.03$ & $  14.32\pm   0.04$ &
B352 & $  14.22\pm   0.03$ & $  14.25\pm   0.04$ \\
B356 & $  14.21\pm   0.03$ & $  14.27\pm   0.05$ &
B358 & $  12.95\pm   0.02$ & $  12.97\pm   0.03$ \\
B361 & $  14.69\pm   0.03$ & $  14.92\pm   0.06$ &
B365 & $  14.20\pm   0.03$ & $  14.29\pm   0.04$ \\
B370 & $  13.32\pm   0.03$ & $  13.37\pm   0.04$ &
B377 & $  14.82\pm   0.03$ & $  14.92\pm   0.06$ \\
B380 & $  15.10\pm   0.05$ & $  15.48\pm   0.11$ &
B382 & $  15.12\pm   0.04$ & $  15.54\pm   0.10$ \\
B386 & $  12.85\pm   0.02$ & $  12.85\pm   0.03$ &
B396 & $  15.13\pm   0.03$ & $  15.13\pm   0.07$ \\
B405 & $  12.61\pm   0.02$ & $  12.65\pm   0.02$ &
B411 & $  14.26\pm   0.03$ & $  13.94\pm   0.03$ \\
B412 & $  13.74\pm   0.03$ & $  13.59\pm   0.03$ &
B467 & $  15.32\pm   0.04$ & $  15.40\pm   0.09$ \\
B472 & $  12.53\pm   0.05$ & $  12.50\pm   0.04$ &
B475 & $  14.52\pm   0.06$ & $  15.10\pm   0.11$ \\
B486 & $  15.36\pm   0.04$ & $  15.23\pm   0.07$ &
G001 & $  10.78\pm   0.02$ & $  10.83\pm   0.02$ \\
G002 & $  13.58\pm   0.03$ & $  13.56\pm   0.03$ &
G085 & $  14.71\pm   0.05$ & $  15.28\pm   0.09$ \\
G260 & $  14.61\pm   0.03$ & $  14.69\pm   0.06$ &
G327 & $  13.57\pm   0.02$ & $  13.63\pm   0.03$ \\
G353 & $  14.86\pm   0.03$ & $  14.81\pm   0.05$ &
VDB0 & $  12.73\pm   0.03$ & $  12.67\pm   0.03$ \\
B011D & $  11.90\pm   0.02$ & $  11.80\pm   0.02$ &
B108D & $  14.81\pm   0.06$ & $  14.95\pm   0.09$ \\
B110D & $  15.16\pm   0.21$ & $  15.16\pm   0.12$ &
B134D & $  14.41\pm   0.03$ & $  13.96\pm   0.03$ \\
B165D & $  14.38\pm   0.03$ & $  14.23\pm   0.04$ &
B167D & $  15.38\pm   0.04$ & $  15.26\pm   0.07$ \\
B233D & $  12.56\pm   0.02$ & $  12.28\pm   0.02$ &
B256D & $  13.43\pm   0.04$ & $  13.69\pm   0.05$ \\
B344D & $  14.50\pm   0.03$ & $  14.45\pm   0.04$ &
BA11 & $  15.23\pm   0.04$ & $  15.03\pm   0.06$ \\
BA22 & $  14.67\pm   0.03$ & $  14.38\pm   0.04$ &
BH05 & $  13.77\pm   0.05$ & $  13.93\pm   0.05$ \\
SK107B & $  12.74\pm   0.07$ & $  13.77\pm   0.14$ &
 
  \enddata
\end{deluxetable}

\clearpage
\pagestyle{empty}
\begin{deluxetable}{rr|rr|rr|rr}
%  \rotate
  \tablecolumns{8} \tablewidth{0pc} \tablecaption{Ages and Metallicities
    Derived from the SED fitting with BC03 models of Padova 1994 stellar 
    evolutionary track. The IMFs of \citet{sal} and \cite{chab03} are adopted.
    \label{t2.tab}}
  \tablehead{
    \colhead{}& \colhead{}& \multicolumn{2}{c}{All Data} & \multicolumn{2}{c}{Without WISE Data} & \multicolumn{2}{c}{Without {\it GALEX} Data}\\
    \cline{3-8} 
    \colhead{No.} & \colhead{Name} & \colhead{$\rm [Fe/H]$} &
    \colhead{$\rm Age$} & \colhead{$\rm [Fe/H]$} & 
    \colhead{$\rm Age$} & \colhead{$\rm [Fe/H]$} &
    \colhead{$\rm Age$} \\
    \colhead{} & \colhead{} & \colhead{(dex)} & \colhead{(Gyr)} &
    \colhead{(dex)} & \colhead{(Gyr)} & 
    \colhead{(dex)} & \colhead{(Gyr)}} \startdata
    1 &    B003 & $   -1.63_{ -0.00}^{+  0.11} $ & $  12.250_{-1.540}^{+ 3.230} $ 	 & $   -1.63_{ -0.00}^{+  0.10} $ & $  12.250_{-1.381}^{+ 2.593} $ 	 & $   -1.61_{ -0.02}^{+  0.29} $ & $   8.750_{-3.839}^{+ 8.600} $  \\
  2 &    B009 & $   -1.53_{ -0.10}^{+  0.13} $ & $  10.500_{-0.798}^{+ 1.119} $ 	 & $   -1.53_{ -0.10}^{+  0.12} $ & $  10.500_{-0.631}^{+ 1.118} $ 	 & $   -1.57_{ -0.06}^{+  0.29} $ & $  14.250_{-9.171}^{+ 5.750} $  \\
  3 &    B010 & $   -0.98_{ -0.06}^{+  0.05} $ & $   1.434_{-0.007}^{+ 0.030} $ 	 & $   -1.63_{ -0.00}^{+  0.05} $ & $  17.000_{-3.027}^{+ 3.000} $ 	 & $   -0.64_{ -0.18}^{+  0.12} $ & $   1.700_{-0.102}^{+ 0.495} $  \\
  4 &    B011 & $   -0.85_{ -0.05}^{+  0.05} $ & $   1.434_{-0.005}^{+ 0.017} $ 	 & $   -0.84_{ -0.05}^{+  0.04} $ & $   1.434_{-0.007}^{+ 0.018} $ 	 & $   -0.58_{ -0.15}^{+  0.14} $ & $   2.750_{-0.631}^{+ 2.506} $  \\
  5 &    B012 & $   -1.44_{ -0.08}^{+  0.08} $ & $   1.900_{-0.101}^{+ 0.129} $ 	 & $   -1.07_{ -0.04}^{+  0.05} $ & $   1.434_{-0.013}^{+ 0.073} $ 	 & $   -1.63_{ -0.00}^{+  0.28} $ & $   3.500_{-1.369}^{+ 4.929} $  \\
  6 &    B019 & $   -1.38_{ -0.05}^{+  0.04} $ & $  20.000_{-1.044}^{+ 0.000} $ 	 & $   -1.38_{ -0.04}^{+  0.04} $ & $  20.000_{-0.889}^{+ 0.000} $ 	 & $   -0.84_{ -0.13}^{+  0.14} $ & $  12.000_{-4.718}^{+ 8.000} $  \\
  7 &    B020 & $   -1.41_{ -0.05}^{+  0.04} $ & $  20.000_{-1.034}^{+ 0.000} $ 	 & $   -1.42_{ -0.04}^{+  0.04} $ & $  20.000_{-0.933}^{+ 0.000} $ 	 & $   -0.82_{ -0.15}^{+  0.15} $ & $  12.000_{-5.561}^{+ 8.000} $  \\
  8 &    B022 & $   -0.84_{ -0.12}^{+  0.10} $ & $   1.278_{-0.031}^{+ 0.006} $ 	 & $   -1.32_{ -0.11}^{+  0.13} $ & $   2.000_{-0.163}^{+ 0.245} $ 	 & $   -1.03_{ -0.20}^{+  0.22} $ & $   1.278_{-0.042}^{+ 0.012} $  \\
  9 &    B023 & $   -1.40_{ -0.07}^{+  0.07} $ & $  20.000_{-2.539}^{+ 0.000} $ 	 & $   -1.39_{ -0.06}^{+  0.06} $ & $  20.000_{-1.876}^{+ 0.000} $ 	 & $   -0.95_{ -0.16}^{+  0.14} $ & $  12.000_{-4.778}^{+ 8.000} $  \\
 10 &    B025 & $   -1.61_{ -0.02}^{+  0.24} $ & $   1.700_{-0.150}^{+ 0.337} $ 	 & $   -1.63_{ -0.00}^{+  0.14} $ & $   1.800_{-0.217}^{+ 0.236} $ 	 & $   -1.63_{ -0.00}^{+  0.27} $ & $   1.800_{-0.262}^{+ 0.633} $  \\
 11 &    B027 & $   -1.63_{ -0.00}^{+  0.07} $ & $  14.750_{-1.726}^{+ 3.422} $ 	 & $   -1.62_{ -0.01}^{+  0.10} $ & $  16.500_{-2.926}^{+ 3.500} $ 	 & $   -1.38_{ -0.23}^{+  0.19} $ & $   7.000_{-2.655}^{+ 5.186} $  \\
 12 &    B038 & $   -1.63_{ -0.00}^{+  0.07} $ & $   1.278_{-0.077}^{+ 0.050} $ 	 & $   -1.63_{ -0.00}^{+  0.05} $ & $   1.278_{-0.030}^{+ 0.062} $ 	 & $   -1.26_{ -0.37}^{+  0.12} $ & $   1.278_{-0.052}^{+ 0.035} $  \\
 13 &    B046 & $   -1.03_{ -0.07}^{+  0.07} $ & $   1.434_{-0.012}^{+ 0.055} $ 	 & $   -0.96_{ -0.06}^{+  0.07} $ & $   1.434_{-0.008}^{+ 0.021} $ 	 & $   -0.78_{ -0.25}^{+  0.19} $ & $   2.600_{-0.746}^{+ 1.903} $  \\
 14 &    B047 & $   -1.52_{ -0.11}^{+  0.12} $ & $   2.400_{-0.365}^{+ 0.463} $ 	 & $   -1.52_{ -0.11}^{+  0.11} $ & $   2.400_{-0.335}^{+ 0.407} $ 	 & $   -1.63_{ -0.00}^{+  0.14} $ & $   6.500_{-4.331}^{+ 2.929} $  \\
 15 &    B048 & $   -1.63_{ -0.00}^{+  0.03} $ & $  20.000_{-1.064}^{+ 0.000} $ 	 & $   -1.63_{ -0.00}^{+  0.02} $ & $  20.000_{-0.814}^{+ 0.000} $ 	 & $   -0.76_{ -0.15}^{+  0.15} $ & $   3.750_{-1.251}^{+ 2.626} $  \\
 16 &    B049 & $   -0.97_{ -0.07}^{+  0.08} $ & $   1.434_{-0.009}^{+ 0.023} $ 	 & $   -0.09_{ -0.09}^{+  0.07} $ & $   0.641_{-0.026}^{+ 0.037} $ 	 & $    0.28_{ -0.14}^{+  0.00} $ & $   0.641_{-0.068}^{+ 0.078} $  \\
 17 &    B058 & $   -1.57_{ -0.06}^{+  0.07} $ & $  17.250_{-2.672}^{+ 2.750} $ 	 & $   -1.55_{ -0.07}^{+  0.06} $ & $  17.750_{-2.465}^{+ 2.250} $ 	 & $   -1.20_{ -0.22}^{+  0.15} $ & $  11.000_{-5.702}^{+ 6.967} $  \\
 18 &    B061 & $   -1.63_{ -0.00}^{+  0.03} $ & $   1.609_{-0.194}^{+ 0.048} $ 	 & $   -1.63_{ -0.00}^{+  0.06} $ & $   1.434_{-0.031}^{+ 0.185} $ 	 & $   -1.23_{ -0.19}^{+  0.16} $ & $  19.500_{-6.860}^{+ 0.500} $  \\
 19 &    B064 & $   -1.04_{ -0.06}^{+  0.06} $ & $   1.434_{-0.010}^{+ 0.030} $ 	 & $   -1.05_{ -0.05}^{+  0.06} $ & $   1.434_{-0.010}^{+ 0.026} $ 	 & $   -0.66_{ -0.19}^{+  0.14} $ & $   1.700_{-0.105}^{+ 0.464} $  \\
 20 &    B065 & $   -1.61_{ -0.02}^{+  0.17} $ & $  10.500_{-0.899}^{+ 1.015} $ 	 & $   -1.46_{ -0.15}^{+  0.12} $ & $  11.250_{-1.021}^{+ 1.654} $ 	 & $   -1.57_{ -0.06}^{+  0.23} $ & $   6.500_{-2.814}^{+ 4.386} $  \\
 21 &    B074 & $   -1.63_{ -0.00}^{+  0.09} $ & $  13.750_{-1.554}^{+ 2.163} $ 	 & $   -0.91_{ -0.05}^{+  0.05} $ & $   1.434_{-0.007}^{+ 0.045} $ 	 & $   -1.63_{ -0.00}^{+  0.22} $ & $  14.250_{-6.793}^{+ 4.661} $  \\
 22 &    B076 & $   -1.63_{ -0.00}^{+  0.06} $ & $  17.250_{-3.570}^{+ 2.750} $ 	 & $   -1.63_{ -0.00}^{+  0.05} $ & $  18.250_{-3.319}^{+ 1.750} $ 	 & $   -1.61_{ -0.02}^{+  0.25} $ & $  12.500_{-6.063}^{+ 7.309} $  \\
 23 &    B081 & $   -0.87_{ -0.06}^{+  0.05} $ & $   1.434_{-0.004}^{+ 0.009} $ 	 & $   -0.88_{ -0.05}^{+  0.06} $ & $   1.434_{-0.004}^{+ 0.008} $ 	 & $   -0.21_{ -0.14}^{+  0.12} $ & $   2.000_{-0.405}^{+ 0.325} $  \\
 24 &    B083 & $   -1.40_{ -0.10}^{+  0.08} $ & $  16.500_{-4.444}^{+ 3.500} $ 	 & $   -1.40_{ -0.07}^{+  0.07} $ & $  17.750_{-5.049}^{+ 2.250} $ 	 & $   -1.63_{ -0.00}^{+  0.27} $ & $  17.250_{-7.598}^{+ 2.750} $  \\
 25 &    B085 & $   -1.56_{ -0.07}^{+  0.10} $ & $   2.750_{-0.481}^{+ 0.281} $ 	 & $   -1.02_{ -0.10}^{+  0.09} $ & $   1.700_{-0.161}^{+ 0.106} $ 	 & $   -1.63_{ -0.00}^{+  0.14} $ & $   6.500_{-3.624}^{+ 2.819} $  \\
 26 &    B086 & $   -1.07_{ -0.04}^{+  0.05} $ & $   1.434_{-0.008}^{+ 0.021} $ 	 & $   -1.10_{ -0.05}^{+  0.05} $ & $   1.434_{-0.012}^{+ 0.029} $ 	 & $   -0.96_{ -0.07}^{+  0.09} $ & $   1.434_{-0.007}^{+ 0.027} $  \\
 27 &    B088 & $   -1.63_{ -0.00}^{+  0.14} $ & $   1.434_{-0.086}^{+ 0.121} $ 	 & $   -1.63_{ -0.00}^{+  0.07} $ & $   1.609_{-0.178}^{+ 0.075} $ 	 & $   -0.33_{ -0.08}^{+  0.05} $ & $   1.015_{-0.083}^{+ 0.014} $  \\
 28 &    B096 & $   -1.63_{ -0.00}^{+  0.06} $ & $   1.680_{-0.134}^{+ 0.081} $ 	 & $   -1.63_{ -0.00}^{+  0.05} $ & $   1.609_{-0.194}^{+ 0.072} $ 	 & $   -0.37_{ -0.11}^{+  0.14} $ & $   1.278_{-0.025}^{+ 0.004} $  \\
 29 &    B100 & $   -1.47_{ -0.13}^{+  0.09} $ & $  20.000_{-1.037}^{+ 0.000} $ 	 & $   -1.52_{ -0.11}^{+  0.09} $ & $  20.000_{-0.716}^{+ 0.000} $ 	 & $   -0.75_{ -0.15}^{+  0.14} $ & $  12.000_{-4.365}^{+ 8.000} $  \\
 30 &    B101 & $   -0.84_{ -0.06}^{+  0.05} $ & $   1.434_{-0.003}^{+ 0.006} $ 	 & $   -1.63_{ -0.00}^{+  0.09} $ & $  20.000_{-0.603}^{+ 0.000} $ 	 & $    0.06_{ -0.13}^{+  0.12} $ & $   2.000_{-0.225}^{+ 0.499} $  \\
 31 &    B103 & $   -0.64_{ -0.05}^{+  0.09} $ & $   1.434_{-0.005}^{+ 0.016} $ 	 & $   -0.62_{ -0.06}^{+  0.10} $ & $   1.434_{-0.006}^{+ 0.019} $ 	 & $   -0.31_{ -0.10}^{+  0.14} $ & $   2.000_{-0.399}^{+ 0.415} $  \\
 32 &    B107 & $   -0.88_{ -0.04}^{+  0.05} $ & $   1.434_{-0.003}^{+ 0.007} $ 	 & $   -1.63_{ -0.00}^{+  0.07} $ & $  20.000_{-0.935}^{+ 0.000} $ 	 & $   -0.09_{ -0.13}^{+  0.14} $ & $   2.000_{-0.314}^{+ 0.461} $  \\
 33 &    B110 & $   -1.41_{ -0.05}^{+  0.05} $ & $  20.000_{-0.620}^{+ 0.000} $ 	 & $   -1.42_{ -0.06}^{+  0.04} $ & $  20.000_{-0.587}^{+ 0.000} $ 	 & $   -0.66_{ -0.13}^{+  0.08} $ & $  18.000_{-8.619}^{+ 2.000} $  \\
 34 &    B126 & $   -0.83_{ -0.05}^{+  0.05} $ & $   1.434_{-0.002}^{+ 0.004} $ 	 & $   -1.12_{ -0.05}^{+  0.06} $ & $   1.434_{-0.016}^{+ 0.030} $ 	 & $   -0.33_{ -0.02}^{+  0.03} $ & $   1.434_{-0.002}^{+ 0.005} $  \\
 35 &    B135 & $   -1.04_{ -0.05}^{+  0.05} $ & $   1.434_{-0.008}^{+ 0.078} $ 	 & $   -1.00_{ -0.04}^{+  0.05} $ & $   1.434_{-0.006}^{+ 0.029} $ 	 & $   -1.48_{ -0.15}^{+  0.21} $ & $  14.250_{-6.313}^{+ 5.430} $  \\
 36 &    B147 & $   -0.82_{ -0.08}^{+  0.08} $ & $  20.000_{-0.945}^{+ 0.000} $ 	 & $   -0.88_{ -0.10}^{+  0.07} $ & $  20.000_{-1.004}^{+ 0.000} $ 	 & $   -0.25_{ -0.11}^{+  0.10} $ & $  10.750_{-3.181}^{+ 4.362} $  \\
 37 &    B148 & $   -0.33_{ -0.08}^{+  0.09} $ & $   0.571_{-0.020}^{+ 0.021} $ 	 & $   -1.63_{ -0.00}^{+  0.05} $ & $   1.609_{-0.184}^{+ 0.066} $ 	 & $    0.28_{ -0.11}^{+  0.00} $ & $   0.719_{-0.057}^{+ 0.110} $  \\
 38 &    B151 & $   -1.48_{ -0.14}^{+  0.11} $ & $  14.250_{-2.184}^{+ 5.351} $ 	 & $   -1.45_{ -0.11}^{+  0.09} $ & $  17.000_{-3.969}^{+ 3.000} $ 	 & $   -1.25_{ -0.17}^{+  0.13} $ & $   9.250_{-4.269}^{+ 7.156} $  \\
 39 &    B153 & $   -0.34_{ -0.07}^{+  0.06} $ & $   1.434_{-0.004}^{+ 9.036} $ 	 & $   -0.76_{ -0.09}^{+  0.07} $ & $  20.000_{-1.983}^{+ 0.000} $ 	 & $    0.17_{ -0.10}^{+  0.10} $ & $   2.600_{-0.375}^{+ 0.458} $  \\
 40 &    B158 & $   -1.40_{ -0.05}^{+  0.05} $ & $  20.000_{-0.917}^{+ 0.000} $ 	 & $   -1.40_{ -0.05}^{+  0.04} $ & $  20.000_{-0.767}^{+ 0.000} $ 	 & $   -0.84_{ -0.14}^{+  0.13} $ & $  13.000_{-5.541}^{+ 7.000} $  \\
 41 &    B165 & $   -1.63_{ -0.00}^{+  0.11} $ & $   2.300_{-0.301}^{+ 0.453} $ 	 & $   -1.63_{ -0.00}^{+  0.10} $ & $   2.300_{-0.272}^{+ 0.367} $ 	 & $   -1.63_{ -0.00}^{+  0.29} $ & $   2.200_{-0.528}^{+ 3.282} $  \\
 42 &    B174 & $   -1.56_{ -0.07}^{+  0.07} $ & $  18.750_{-3.107}^{+ 1.250} $ 	 & $   -1.53_{ -0.06}^{+  0.06} $ & $  20.000_{-2.831}^{+ 0.000} $ 	 & $   -1.18_{ -0.17}^{+  0.16} $ & $  12.000_{-4.851}^{+ 7.175} $  \\
 43 &    B178 & $   -1.63_{ -0.00}^{+  0.03} $ & $  20.000_{-1.556}^{+ 0.000} $ 	 & $   -1.63_{ -0.00}^{+  0.02} $ & $  20.000_{-1.216}^{+ 0.000} $ 	 & $   -0.91_{ -0.17}^{+  0.16} $ & $   3.500_{-1.223}^{+ 2.372} $  \\
 44 &    B179 & $   -1.01_{ -0.11}^{+  0.09} $ & $  14.750_{-2.889}^{+ 5.250} $ 	 & $   -1.03_{ -0.10}^{+  0.09} $ & $  14.750_{-2.751}^{+ 5.250} $ 	 & $   -0.60_{ -0.14}^{+  0.12} $ & $   3.750_{-1.230}^{+ 2.526} $  \\
 45 &    B181 & $   -0.72_{ -0.05}^{+  0.04} $ & $   1.434_{-0.002}^{+ 0.004} $ 	 & $   -0.74_{ -0.05}^{+  0.04} $ & $   1.434_{-0.003}^{+ 0.005} $ 	 & $    0.27_{ -0.05}^{+  0.01} $ & $   1.609_{-0.017}^{+ 0.975} $  \\
 46 &    B182 & $   -1.14_{ -0.04}^{+  0.04} $ & $   1.434_{-0.012}^{+ 0.035} $ 	 & $   -1.12_{ -0.05}^{+  0.05} $ & $   1.434_{-0.012}^{+ 0.023} $ 	 & $   -1.08_{ -0.16}^{+  0.17} $ & $   2.750_{-0.778}^{+ 1.579} $  \\
 47 &    B193 & $   -0.82_{ -0.09}^{+  0.07} $ & $  20.000_{-2.623}^{+ 0.000} $ 	 & $   -0.82_{ -0.09}^{+  0.06} $ & $  20.000_{-1.785}^{+ 0.000} $ 	 & $   -0.58_{ -0.11}^{+  0.09} $ & $  12.000_{-4.569}^{+ 8.000} $  \\
 48 &    B194 & $   -1.63_{ -0.00}^{+  0.15} $ & $   2.100_{-0.328}^{+ 0.492} $ 	 & $   -1.63_{ -0.00}^{+  0.15} $ & $   2.000_{-0.219}^{+ 0.363} $ 	 & $   -1.25_{ -0.38}^{+  0.16} $ & $   1.700_{-0.258}^{+ 0.349} $  \\
 49 &    B205 & $   -0.97_{ -0.10}^{+  0.08} $ & $  14.750_{-3.152}^{+ 5.250} $ 	 & $   -0.98_{ -0.10}^{+  0.08} $ & $  14.750_{-2.944}^{+ 5.250} $ 	 & $   -0.54_{ -0.11}^{+  0.11} $ & $   3.750_{-1.224}^{+ 2.317} $  \\
 50 &    B206 & $   -1.37_{ -0.05}^{+  0.04} $ & $  20.000_{-2.334}^{+ 0.000} $ 	 & $   -1.37_{ -0.05}^{+  0.03} $ & $  20.000_{-1.999}^{+ 0.000} $ 	 & $   -0.65_{ -0.15}^{+  0.10} $ & $   3.750_{-1.260}^{+ 2.176} $  \\
 51 &    B207 & $   -1.63_{ -0.00}^{+  0.04} $ & $  18.250_{-3.060}^{+ 1.750} $ 	 & $   -1.63_{ -0.00}^{+  0.04} $ & $  20.000_{-3.011}^{+ 0.000} $ 	 & $   -1.39_{ -0.24}^{+  0.18} $ & $   6.750_{-3.194}^{+ 4.487} $  \\
 52 &    B211 & $   -1.56_{ -0.07}^{+  0.14} $ & $   2.200_{-0.310}^{+ 0.472} $ 	 & $   -1.10_{ -0.06}^{+  0.06} $ & $   1.434_{-0.019}^{+ 0.152} $ 	 & $   -1.63_{ -0.00}^{+  0.32} $ & $   2.750_{-0.969}^{+ 3.817} $  \\
 53 &    B212 & $   -1.52_{ -0.11}^{+  0.09} $ & $   1.900_{-0.134}^{+ 0.156} $ 	 & $   -1.13_{ -0.05}^{+  0.05} $ & $   1.434_{-0.019}^{+ 0.094} $ 	 & $   -1.63_{ -0.00}^{+  0.27} $ & $   2.750_{-1.010}^{+ 3.862} $  \\
 54 &    B218 & $   -1.57_{ -0.06}^{+  0.06} $ & $  20.000_{-0.977}^{+ 0.000} $ 	 & $   -1.59_{ -0.04}^{+  0.07} $ & $  20.000_{-0.841}^{+ 0.000} $ 	 & $   -0.88_{ -0.14}^{+  0.13} $ & $  13.000_{-5.703}^{+ 7.000} $  \\
 55 &    B224 & $   -0.42_{ -0.05}^{+  0.04} $ & $   0.905_{-0.017}^{+ 0.031} $ 	 & $   -0.79_{ -0.06}^{+  0.05} $ & $   1.278_{-0.019}^{+ 0.005} $ 	 & $   -1.24_{ -0.30}^{+  0.17} $ & $   1.278_{-0.033}^{+ 0.046} $  \\
 56 &    B225 & $   -0.80_{ -0.07}^{+  0.05} $ & $  20.000_{-1.016}^{+ 0.000} $ 	 & $   -0.82_{ -0.07}^{+  0.05} $ & $  20.000_{-0.918}^{+ 0.000} $ 	 & $   -0.19_{ -0.11}^{+  0.11} $ & $   5.250_{-1.666}^{+ 3.451} $  \\
 57 &    B229 & $   -0.79_{ -0.06}^{+  0.05} $ & $   1.278_{-0.014}^{+ 0.006} $ 	 & $   -1.63_{ -0.00}^{+  0.03} $ & $  14.250_{-0.967}^{+ 2.198} $ 	 & $   -1.62_{ -0.01}^{+  0.31} $ & $   3.500_{-1.490}^{+ 3.932} $  \\
 58 &    B230 & $   -1.55_{ -0.08}^{+  0.11} $ & $   2.000_{-0.186}^{+ 0.241} $ 	 & $   -1.12_{ -0.05}^{+  0.05} $ & $   1.434_{-0.014}^{+ 0.115} $ 	 & $   -1.63_{ -0.00}^{+  0.15} $ & $   4.750_{-2.677}^{+ 2.832} $  \\
 59 &    B232 & $   -1.36_{ -0.13}^{+  0.12} $ & $   1.609_{-0.095}^{+ 0.095} $ 	 & $   -1.63_{ -0.00}^{+  0.10} $ & $   2.000_{-0.200}^{+ 0.197} $ 	 & $   -1.01_{ -0.17}^{+  0.17} $ & $   1.278_{-0.041}^{+ 0.007} $  \\
 60 &    B233 & $   -1.54_{ -0.09}^{+  0.07} $ & $  15.750_{-2.363}^{+ 2.920} $ 	 & $   -0.88_{ -0.04}^{+  0.04} $ & $   1.434_{-0.005}^{+ 0.018} $ 	 & $   -1.38_{ -0.23}^{+  0.20} $ & $  14.000_{-6.468}^{+ 5.608} $  \\
 61 &    B235 & $   -1.45_{ -0.09}^{+  0.07} $ & $  20.000_{-0.681}^{+ 0.000} $ 	 & $   -1.47_{ -0.07}^{+  0.07} $ & $  20.000_{-0.616}^{+ 0.000} $ 	 & $   -0.69_{ -0.14}^{+  0.10} $ & $  17.500_{-8.239}^{+ 2.500} $  \\
 62 &    B237 & $   -0.84_{ -0.13}^{+  0.10} $ & $   1.278_{-0.030}^{+ 0.005} $ 	 & $   -0.81_{ -0.11}^{+  0.08} $ & $   1.278_{-0.026}^{+ 0.007} $ 	 & $   -1.27_{ -0.36}^{+  0.12} $ & $   1.609_{-0.222}^{+ 0.169} $  \\
 63 &    B240 & $   -1.11_{ -0.04}^{+  0.05} $ & $   1.434_{-0.012}^{+ 0.139} $ 	 & $   -1.05_{ -0.05}^{+  0.05} $ & $   1.434_{-0.010}^{+ 0.030} $ 	 & $   -1.48_{ -0.15}^{+  0.23} $ & $   5.000_{-2.244}^{+ 5.196} $  \\
 64 &    B255 & $   -0.52_{ -0.14}^{+  0.14} $ & $   0.571_{-0.044}^{+ 0.064} $ 	 & $   -0.63_{ -0.06}^{+  0.16} $ & $   0.571_{-0.030}^{+ 0.074} $ 	 & $   -0.19_{ -0.20}^{+  0.20} $ & $   0.719_{-0.113}^{+ 0.138} $  \\
 65 &    B289 & $   -1.11_{ -0.11}^{+  0.12} $ & $   1.139_{-0.053}^{+ 0.032} $ 	 & $   -0.89_{ -0.11}^{+  0.09} $ & $   1.015_{-0.110}^{+ 0.071} $ 	 & $   -1.13_{ -0.50}^{+  0.15} $ & $   1.139_{-0.101}^{+ 0.092} $  \\
 66 &    B292 & $   -1.41_{ -0.15}^{+  0.15} $ & $   1.278_{-0.045}^{+ 0.101} $ 	 & $   -1.63_{ -0.00}^{+  0.16} $ & $   1.609_{-0.137}^{+ 0.126} $ 	 & $   -0.33_{ -0.06}^{+  0.03} $ & $   1.015_{-0.111}^{+ 0.012} $  \\
 67 &    B293 & $   -1.35_{ -0.13}^{+  0.13} $ & $   1.278_{-0.037}^{+ 0.078} $ 	 & $   -1.41_{ -0.15}^{+  0.13} $ & $   1.434_{-0.164}^{+ 0.093} $ 	 & $   -1.25_{ -0.38}^{+  0.16} $ & $   1.278_{-0.068}^{+ 0.055} $  \\
 68 &    B302 & $   -1.45_{ -0.07}^{+  0.06} $ & $  19.500_{-4.636}^{+ 0.500} $ 	 & $   -1.43_{ -0.06}^{+  0.05} $ & $  20.000_{-3.273}^{+ 0.000} $ 	 & $   -1.17_{ -0.23}^{+  0.18} $ & $  11.000_{-5.587}^{+ 8.609} $  \\
 69 &    B304 & $   -1.00_{ -0.10}^{+  0.08} $ & $   1.700_{-0.110}^{+ 0.109} $ 	 & $   -0.96_{ -0.05}^{+  0.06} $ & $   1.434_{-0.007}^{+ 0.039} $ 	 & $   -1.39_{ -0.24}^{+  0.24} $ & $   5.000_{-2.537}^{+ 6.408} $  \\
 70 &    B310 & $   -1.63_{ -0.00}^{+  0.04} $ & $  15.750_{-2.122}^{+ 3.752} $ 	 & $   -0.97_{ -0.06}^{+  0.05} $ & $   1.434_{-0.009}^{+ 0.037} $ 	 & $   -1.62_{ -0.01}^{+  0.28} $ & $  14.250_{-7.105}^{+ 5.750} $  \\
 71 &    B311 & $   -1.04_{ -0.11}^{+  0.09} $ & $   1.139_{-0.042}^{+ 0.023} $ 	 & $   -1.63_{ -0.00}^{+  0.08} $ & $   1.800_{-0.181}^{+ 0.131} $ 	 & $   -1.26_{ -0.37}^{+  0.14} $ & $   1.278_{-0.041}^{+ 0.039} $  \\
 72 &    B312 & $   -1.63_{ -0.00}^{+  0.10} $ & $  16.500_{-3.033}^{+ 3.500} $ 	 & $   -1.61_{ -0.02}^{+  0.09} $ & $  17.500_{-3.289}^{+ 2.500} $ 	 & $   -1.48_{ -0.15}^{+  0.27} $ & $  14.250_{-7.416}^{+ 5.750} $  \\
 73 &    B313 & $   -1.63_{ -0.00}^{+  0.10} $ & $   1.700_{-0.091}^{+ 0.157} $ 	 & $   -1.63_{ -0.00}^{+  0.07} $ & $   1.680_{-0.080}^{+ 0.116} $ 	 & $   -1.44_{ -0.19}^{+  0.22} $ & $   9.000_{-3.605}^{+ 7.777} $  \\
 74 &    B315 & $   -0.61_{ -0.16}^{+  0.13} $ & $   0.360_{-0.042}^{+ 0.028} $ 	 & $   -0.33_{ -0.12}^{+  0.15} $ & $   0.321_{-0.014}^{+ 0.040} $ 	 & $   -0.65_{ -0.18}^{+  0.14} $ & $   0.404_{-0.101}^{+ 0.057} $  \\
 75 &    B317 & $   -0.86_{ -0.08}^{+  0.06} $ & $   1.278_{-0.019}^{+ 0.005} $ 	 & $   -1.01_{ -0.09}^{+  0.07} $ & $   1.609_{-0.067}^{+ 0.084} $ 	 & $   -0.30_{ -0.16}^{+  0.07} $ & $   1.015_{-0.111}^{+ 0.030} $  \\
 76 &    B321 & $    0.28_{ -0.03}^{+  0.00} $ & $   0.143_{-0.006}^{+ 0.016} $ 	 & $    0.28_{ -0.06}^{+  0.00} $ & $   0.143_{-0.016}^{+ 0.008} $ 	 & $    0.07_{ -0.05}^{+  0.11} $ & $   0.028_{-0.004}^{+ 0.002} $  \\
 77 &    B325 & $   -0.63_{ -0.06}^{+  0.12} $ & $   0.509_{-0.017}^{+ 0.075} $ 	 & $   -0.64_{ -0.08}^{+  0.05} $ & $   0.571_{-0.066}^{+ 0.015} $ 	 & $   -1.32_{ -0.31}^{+  0.20} $ & $   2.750_{-0.920}^{+ 1.514} $  \\
 78 &    B327 & $   -0.33_{ -0.04}^{+  0.05} $ & $   0.035_{-0.003}^{+ 0.010} $ 	 & $   -0.33_{ -0.05}^{+  0.14} $ & $   0.036_{-0.007}^{+ 0.007} $ 	 & $   -0.84_{ -0.08}^{+  0.10} $ & $   0.026_{-0.004}^{+ 0.019} $  \\
 79 &    B330 & $   -0.85_{ -0.06}^{+  0.06} $ & $   1.434_{-0.005}^{+ 0.013} $ 	 & $   -0.92_{ -0.07}^{+  0.06} $ & $   1.434_{-0.009}^{+ 0.027} $ 	 & $   -0.05_{ -0.20}^{+  0.18} $ & $   1.700_{-0.288}^{+ 0.493} $  \\
 80 &    B337 & $   -1.51_{ -0.09}^{+  0.07} $ & $  17.250_{-3.306}^{+ 2.750} $ 	 & $   -0.86_{ -0.05}^{+  0.05} $ & $   1.434_{-0.007}^{+ 0.017} $ 	 & $   -0.90_{ -0.20}^{+  0.20} $ & $   3.750_{-1.523}^{+ 3.500} $  \\
 81 &    B338 & $   -1.63_{ -0.00}^{+  0.03} $ & $  20.000_{-2.716}^{+ 0.000} $ 	 & $   -1.63_{ -0.00}^{+  0.03} $ & $  20.000_{-1.872}^{+ 0.000} $ 	 & $   -1.25_{ -0.22}^{+  0.14} $ & $   6.750_{-3.024}^{+ 5.245} $  \\
 82 &    B343 & $   -1.62_{ -0.01}^{+  0.12} $ & $   1.900_{-0.152}^{+ 0.184} $ 	 & $   -1.14_{ -0.06}^{+  0.05} $ & $   1.434_{-0.022}^{+ 0.043} $ 	 & $   -1.62_{ -0.01}^{+  0.34} $ & $   3.500_{-1.579}^{+ 4.411} $  \\
 83 &    B345 & $   -1.61_{ -0.02}^{+  0.15} $ & $   1.700_{-0.109}^{+ 0.164} $ 	 & $   -1.58_{ -0.05}^{+  0.13} $ & $   1.700_{-0.093}^{+ 0.154} $ 	 & $   -1.63_{ -0.00}^{+  0.40} $ & $   2.750_{-1.039}^{+ 3.968} $  \\
 84 &    B347 & $   -1.21_{ -0.09}^{+  0.10} $ & $  14.500_{-2.218}^{+ 4.608} $ 	 & $   -0.68_{ -0.03}^{+  0.03} $ & $   1.434_{-0.004}^{+ 0.011} $ 	 & $   -1.05_{ -0.16}^{+  0.16} $ & $  12.000_{-5.433}^{+ 7.761} $  \\
 85 &    B350 & $   -1.63_{ -0.00}^{+  0.05} $ & $  14.250_{-1.162}^{+ 3.266} $ 	 & $   -0.94_{ -0.06}^{+  0.05} $ & $   1.434_{-0.009}^{+ 0.045} $ 	 & $   -1.63_{ -0.00}^{+  0.26} $ & $  14.250_{-7.642}^{+ 5.109} $  \\
 86 &    B352 & $   -1.63_{ -0.00}^{+  0.12} $ & $   1.800_{-0.114}^{+ 0.174} $ 	 & $   -1.58_{ -0.05}^{+  0.10} $ & $   1.800_{-0.097}^{+ 0.140} $ 	 & $   -1.63_{ -0.00}^{+  0.29} $ & $   2.750_{-1.071}^{+ 2.357} $  \\
 87 &    B356 & $   -1.38_{ -0.15}^{+  0.11} $ & $   2.000_{-0.215}^{+ 0.274} $ 	 & $   -1.63_{ -0.00}^{+  0.05} $ & $  17.250_{-3.392}^{+ 2.750} $ 	 & $   -1.61_{ -0.02}^{+  0.23} $ & $   6.500_{-3.503}^{+ 4.180} $  \\
 88 &    B358 & $   -1.63_{ -0.00}^{+  0.05} $ & $  13.250_{-1.160}^{+ 1.337} $ 	 & $   -1.63_{ -0.00}^{+  0.06} $ & $  13.000_{-0.996}^{+ 1.227} $ 	 & $   -1.63_{ -0.00}^{+  0.22} $ & $   6.500_{-3.647}^{+ 4.998} $  \\
 89 &    B361 & $   -1.46_{ -0.13}^{+  0.11} $ & $   1.800_{-0.117}^{+ 0.161} $ 	 & $   -1.10_{ -0.05}^{+  0.06} $ & $   1.434_{-0.019}^{+ 0.044} $ 	 & $   -1.62_{ -0.01}^{+  0.35} $ & $   3.500_{-1.575}^{+ 5.243} $  \\
 90 &    B365 & $   -0.96_{ -0.08}^{+  0.08} $ & $   1.278_{-0.017}^{+ 0.007} $ 	 & $   -1.10_{ -0.05}^{+  0.05} $ & $   1.434_{-0.021}^{+ 0.129} $ 	 & $   -1.27_{ -0.36}^{+  0.16} $ & $   1.609_{-0.188}^{+ 0.262} $  \\
 91 &    B370 & $   -1.12_{ -0.05}^{+  0.04} $ & $   1.434_{-0.013}^{+ 0.054} $ 	 & $   -1.08_{ -0.06}^{+  0.05} $ & $   1.434_{-0.012}^{+ 0.027} $ 	 & $   -1.10_{ -0.20}^{+  0.18} $ & $   2.750_{-0.835}^{+ 1.406} $  \\
 92 &    B377 & $   -0.99_{ -0.16}^{+  0.12} $ & $   1.800_{-0.172}^{+ 0.186} $ 	 & $   -0.91_{ -0.08}^{+  0.08} $ & $   1.434_{-0.012}^{+ 0.052} $ 	 & $   -1.26_{ -0.29}^{+  0.20} $ & $   5.000_{-2.629}^{+ 7.765} $  \\
 93 &    B380 & $   -0.35_{ -0.05}^{+  0.03} $ & $   1.015_{-0.086}^{+ 0.009} $ 	 & $   -0.38_{ -0.06}^{+  0.04} $ & $   1.015_{-0.055}^{+ 0.018} $ 	 & $   -1.18_{ -0.45}^{+  0.16} $ & $   1.139_{-0.056}^{+ 0.094} $  \\
 94 &    B382 & $   -1.25_{ -0.08}^{+  0.12} $ & $   1.278_{-0.027}^{+ 0.048} $ 	 & $   -1.16_{ -0.14}^{+  0.12} $ & $   1.278_{-0.023}^{+ 0.038} $ 	 & $   -1.25_{ -0.15}^{+  0.09} $ & $   1.278_{-0.051}^{+ 0.033} $  \\
 95 &    B386 & $   -1.50_{ -0.11}^{+  0.09} $ & $  12.000_{-0.944}^{+ 1.616} $ 	 & $   -0.76_{ -0.05}^{+  0.04} $ & $   1.434_{-0.007}^{+ 0.034} $ 	 & $   -1.58_{ -0.05}^{+  0.26} $ & $  16.500_{-6.422}^{+ 3.500} $  \\
 96 &    B396 & $   -1.44_{ -0.16}^{+  0.12} $ & $   2.000_{-0.228}^{+ 0.287} $ 	 & $   -1.43_{ -0.14}^{+  0.11} $ & $   2.000_{-0.206}^{+ 0.245} $ 	 & $   -1.63_{ -0.00}^{+  0.32} $ & $   3.500_{-1.648}^{+ 6.531} $  \\
 97 &    B405 & $   -1.19_{ -0.04}^{+  0.04} $ & $   1.434_{-0.021}^{+ 0.067} $ 	 & $   -1.15_{ -0.05}^{+  0.04} $ & $   1.434_{-0.018}^{+ 0.034} $ 	 & $   -1.41_{ -0.22}^{+  0.25} $ & $   3.500_{-1.504}^{+ 3.827} $  \\
 98 &    B411 & $   -0.42_{ -0.11}^{+  0.08} $ & $   0.571_{-0.026}^{+ 0.019} $ 	 & $   -0.63_{ -0.05}^{+  0.08} $ & $   0.571_{-0.030}^{+ 0.023} $ 	 & $   -0.48_{ -0.12}^{+  0.10} $ & $   1.434_{-0.005}^{+ 0.013} $  \\
 99 &    B412 & $   -0.82_{ -0.06}^{+  0.06} $ & $   1.434_{-0.003}^{+ 0.007} $ 	 & $   -1.63_{ -0.00}^{+  0.08} $ & $  20.000_{-0.766}^{+ 0.000} $ 	 & $    0.07_{ -0.14}^{+  0.13} $ & $   2.600_{-0.485}^{+ 0.749} $  \\
100 &    B467 & $   -1.63_{ -0.00}^{+  0.07} $ & $  14.250_{-1.764}^{+ 2.700} $ 	 & $   -1.63_{ -0.00}^{+  0.09} $ & $  14.250_{-1.639}^{+ 3.615} $ 	 & $   -1.54_{ -0.09}^{+  0.29} $ & $   6.500_{-4.019}^{+ 5.622} $  \\
101 &    B472 & $   -1.63_{ -0.00}^{+  0.07} $ & $  20.000_{-2.459}^{+ 0.000} $ 	 & $   -1.63_{ -0.00}^{+  0.06} $ & $  20.000_{-2.260}^{+ 0.000} $ 	 & $   -0.69_{ -0.18}^{+  0.13} $ & $   2.600_{-0.542}^{+ 1.358} $  \\
102 &    B475 & $   -0.11_{ -0.17}^{+  0.09} $ & $   0.641_{-0.063}^{+ 0.051} $ 	 & $   -0.14_{ -0.14}^{+  0.09} $ & $   0.641_{-0.042}^{+ 0.038} $ 	 & $   -0.23_{ -0.24}^{+  0.27} $ & $   0.641_{-0.081}^{+ 0.173} $  \\
103 &    B486 & $   -1.02_{ -0.15}^{+  0.14} $ & $   1.278_{-0.049}^{+ 0.013} $ 	 & $   -0.96_{ -0.16}^{+  0.11} $ & $   1.278_{-0.050}^{+ 0.016} $ 	 & $   -0.32_{ -0.19}^{+  0.07} $ & $   1.015_{-0.153}^{+ 0.024} $  \\
104 &    G001 & $   -1.36_{ -0.05}^{+  0.03} $ & $  20.000_{-0.904}^{+ 0.000} $ 	 & $   -1.39_{ -0.03}^{+  0.04} $ & $  20.000_{-1.024}^{+ 0.000} $ 	 & $   -0.23_{ -0.15}^{+  0.15} $ & $   2.100_{-0.412}^{+ 0.454} $  \\
105 &    G002 & $   -1.63_{ -0.00}^{+  0.09} $ & $  12.500_{-1.139}^{+ 1.983} $ 	 & $   -1.63_{ -0.00}^{+  0.11} $ & $  12.500_{-1.092}^{+ 1.465} $ 	 & $   -1.59_{ -0.04}^{+  0.32} $ & $  10.000_{-5.842}^{+ 7.986} $  \\
106 &    G085 & $    0.19_{ -0.18}^{+  0.09} $ & $   0.128_{-0.002}^{+ 0.007} $ 	 & $    0.28_{ -0.11}^{+  0.00} $ & $   0.128_{-0.002}^{+ 0.005} $ 	 & $    0.28_{ -0.05}^{+  0.00} $ & $   0.047_{-0.006}^{+ 0.003} $  \\
107 &    G260 & $   -1.15_{ -0.16}^{+  0.14} $ & $   1.139_{-0.043}^{+ 0.054} $ 	 & $   -0.95_{ -0.13}^{+  0.12} $ & $   1.139_{-0.099}^{+ 0.029} $ 	 & $   -1.23_{ -0.40}^{+  0.15} $ & $   1.139_{-0.057}^{+ 0.141} $  \\
108 &    G327 & $   -1.62_{ -0.01}^{+  0.14} $ & $   4.000_{-0.376}^{+ 1.005} $ 	 & $   -1.52_{ -0.11}^{+  0.12} $ & $   4.000_{-0.371}^{+ 0.697} $ 	 & $   -1.63_{ -0.00}^{+  0.25} $ & $   3.500_{-1.771}^{+ 3.375} $  \\
109 &    G353 & $   -1.08_{ -0.13}^{+  0.13} $ & $   1.139_{-0.053}^{+ 0.046} $ 	 & $   -0.99_{ -0.15}^{+  0.11} $ & $   1.139_{-0.078}^{+ 0.032} $ 	 & $   -1.19_{ -0.44}^{+  0.17} $ & $   1.139_{-0.079}^{+ 0.118} $  \\
110 &    VDB0 & $   -0.33_{ -0.46}^{+  0.12} $ & $   0.064_{-0.011}^{+ 0.013} $ 	 & $   -0.10_{ -0.29}^{+  0.21} $ & $   0.055_{-0.005}^{+ 0.008} $ 	 & $   -0.84_{ -0.22}^{+  0.61} $ & $   0.055_{-0.003}^{+ 0.017} $  \\
111 &   B011D & $   -0.83_{ -0.03}^{+  0.03} $ & $   1.434_{-0.001}^{+ 0.002} $ 	 & $   -0.98_{ -0.04}^{+  0.03} $ & $   1.434_{-0.002}^{+ 0.004} $ 	 & $    0.28_{ -0.02}^{+  0.00} $ & $  20.000_{-0.727}^{+ 0.000} $  \\
112 &   B108D & $    0.28_{ -0.03}^{+  0.00} $ & $   0.143_{-0.005}^{+ 0.019} $ 	 & $    0.28_{ -0.09}^{+  0.00} $ & $   0.143_{-0.015}^{+ 0.014} $ 	 & $    0.28_{ -0.12}^{+  0.00} $ & $   0.641_{-0.053}^{+ 0.092} $  \\
113 &   B110D & $   -1.11_{ -0.07}^{+  0.08} $ & $   1.434_{-0.014}^{+ 0.028} $ 	 & $   -1.63_{ -0.00}^{+  0.10} $ & $   1.680_{-0.148}^{+ 0.136} $ 	 & $   -1.03_{ -0.08}^{+  0.08} $ & $   1.434_{-0.012}^{+ 0.836} $  \\
114 &   B134D & $    0.28_{ -0.02}^{+  0.00} $ & $   0.045_{-0.005}^{+ 0.003} $ 	 & $    0.28_{ -0.03}^{+  0.00} $ & $   0.045_{-0.004}^{+ 0.003} $ 	 & $    0.07_{ -0.26}^{+  0.16} $ & $   0.571_{-0.055}^{+ 0.100} $  \\
115 &   B165D & $   -0.43_{ -0.10}^{+  0.08} $ & $   0.571_{-0.019}^{+ 0.027} $ 	 & $   -0.55_{ -0.09}^{+  0.11} $ & $   0.571_{-0.015}^{+ 0.047} $ 	 & $   -0.64_{ -0.13}^{+  0.68} $ & $   1.434_{-0.005}^{+ 0.014} $  \\
116 &   B167D & $   -1.12_{ -0.05}^{+  0.06} $ & $   1.434_{-0.015}^{+ 0.040} $ 	 & $   -1.11_{ -0.05}^{+  0.06} $ & $   1.434_{-0.018}^{+ 0.033} $ 	 & $   -1.06_{ -0.07}^{+  0.09} $ & $   1.434_{-0.014}^{+ 1.992} $  \\
117 &   B233D & $   -1.07_{ -0.04}^{+  0.03} $ & $   1.434_{-0.004}^{+ 0.008} $ 	 & $   -1.63_{ -0.00}^{+  0.04} $ & $   1.680_{-0.112}^{+ 0.049} $ 	 & $   -0.36_{ -0.10}^{+  0.12} $ & $   1.434_{-0.004}^{+ 0.010} $  \\
118 &   B256D & $   -0.96_{ -0.04}^{+  0.05} $ & $   0.010_{-0.000}^{+ 0.001} $ 	 & $   -0.93_{ -0.05}^{+  0.05} $ & $   0.010_{-0.000}^{+ 0.000} $ 	 & $   -0.62_{ -0.11}^{+  0.16} $ & $   0.015_{-0.002}^{+ 0.001} $  \\
119 &   B344D & $   -1.63_{ -0.00}^{+  0.05} $ & $  20.000_{-1.525}^{+ 0.000} $ 	 & $   -1.63_{ -0.00}^{+  0.04} $ & $  20.000_{-1.242}^{+ 0.000} $ 	 & $   -0.71_{ -0.21}^{+  0.14} $ & $   4.250_{-1.837}^{+ 2.916} $  \\
120 &    BA11 & $   -1.63_{ -0.00}^{+  0.08} $ & $  20.000_{-1.362}^{+ 0.000} $ 	 & $   -1.63_{ -0.00}^{+  0.06} $ & $  20.000_{-1.151}^{+ 0.000} $ 	 & $   -0.62_{ -0.17}^{+  0.14} $ & $   3.500_{-1.244}^{+ 2.917} $  \\
121 &    BA22 & $   -1.03_{ -0.05}^{+  0.05} $ & $   1.434_{-0.005}^{+ 0.009} $ 	 & $   -0.49_{ -0.14}^{+  0.11} $ & $   0.571_{-0.022}^{+ 0.052} $ 	 & $   -0.38_{ -0.10}^{+  0.16} $ & $   1.434_{-0.005}^{+ 0.013} $  \\
122 &    BH05 & $   -0.67_{ -0.13}^{+  0.11} $ & $   0.015_{-0.001}^{+ 0.001} $ 	 & $   -0.75_{ -0.13}^{+  0.14} $ & $   0.015_{-0.001}^{+ 0.001} $ 	 & $   -0.72_{ -0.10}^{+  0.15} $ & $   0.015_{-0.001}^{+ 0.001} $  \\
123 &  SK107B & $   -0.88_{ -0.05}^{+  0.04} $ & $   1.434_{-0.002}^{+ 0.003} $ 	 & $   -1.63_{ -0.00}^{+  0.01} $ & $  20.000_{-0.256}^{+ 0.000} $ 	 & $    0.28_{ -0.01}^{+  0.00} $ & $   1.609_{-0.004}^{+ 0.003} $  \\
 \enddata
\end{deluxetable}

\clearpage
\pagestyle{empty}
\begin{deluxetable}{rr|rr|rr|rr}
%  \rotate
  \tablecolumns{8} \tablewidth{0pc} \tablecaption{Ages and Metallicities
    Derived from the SED fitting with {\sc galev} models and Kroupa IMF. 
    \label{t3.tab}}
 \tablehead{
   \colhead{}& \colhead{}& \multicolumn{2}{c}{All Data} & \multicolumn{2}{c}{Without WISE Data} & \multicolumn{2}{c}{Without {\it GALEX} Data}\\
    \cline{3-8}
    \colhead{No.} & \colhead{Name} & \colhead{$\rm [Fe/H]$} &
    \colhead{$\rm Age$} & \colhead{$\rm [Fe/H]$} &
    \colhead{$\rm Age$} & \colhead{$\rm [Fe/H]$} &
    \colhead{$\rm Age$} \\
    \colhead{} & \colhead{} & \colhead{(dex)} & \colhead{(Gyr)} &
    \colhead{(dex)} & \colhead{(Gyr)} &
    \colhead{(dex)} & \colhead{(Gyr)}} \startdata   
   1 &    B003 & $   -1.70_{ -0.00}^{+  0.21} $ & $   2.692_{-0.543}^{+ 0.460} $ 	 & $   -1.70_{ -0.00}^{+  0.22} $ & $   2.692_{-0.467}^{+ 0.410} $ 	 & $   -1.70_{ -0.00}^{+  0.09} $ & $  15.912_{ -9.441}^{+  0.088} $ \\
  2 &    B009 & $   -1.52_{ -0.17}^{+  0.15} $ & $   3.268_{-0.438}^{+ 0.398} $ 	 & $   -1.34_{ -0.15}^{+  0.14} $ & $   2.976_{-0.413}^{+ 0.375} $ 	 & $   -1.70_{ -0.00}^{+  0.35} $ & $   1.220_{ -0.093}^{+ 14.071} $ \\
  3 &    B010 & $   -1.38_{ -0.15}^{+  0.12} $ & $   1.792_{-0.182}^{+ 0.142} $ 	 & $   -1.45_{ -0.16}^{+  0.14} $ & $   1.836_{-0.147}^{+ 0.125} $ 	 & $   -1.56_{ -0.14}^{+  0.16} $ & $   4.912_{ -3.085}^{+ 11.088} $ \\
  4 &    B011 & $   -0.95_{ -0.08}^{+  0.06} $ & $   1.372_{-0.143}^{+ 0.231} $ 	 & $   -0.95_{ -0.07}^{+  0.06} $ & $   1.304_{-0.077}^{+ 0.254} $ 	 & $   -1.13_{ -0.20}^{+  0.18} $ & $   3.312_{ -1.458}^{+  7.784} $ \\
  5 &    B012 & $   -1.70_{ -0.00}^{+  0.07} $ & $   1.764_{-0.118}^{+ 0.102} $ 	 & $   -1.70_{ -0.00}^{+  0.12} $ & $   1.820_{-0.101}^{+ 0.090} $ 	 & $   -1.70_{ -0.00}^{+  0.08} $ & $   1.592_{ -0.082}^{+  0.237} $ \\
  6 &    B019 & $   -0.92_{ -0.06}^{+  0.04} $ & $   1.416_{-0.167}^{+ 0.151} $ 	 & $   -0.92_{ -0.05}^{+  0.04} $ & $   1.428_{-0.173}^{+ 0.147} $ 	 & $   -1.17_{ -0.14}^{+  0.12} $ & $  15.256_{ -9.958}^{+  0.744} $ \\
  7 &    B020 & $   -0.95_{ -0.05}^{+  0.04} $ & $   1.340_{-0.096}^{+ 0.176} $ 	 & $   -0.95_{ -0.05}^{+  0.04} $ & $   1.340_{-0.093}^{+ 0.165} $ 	 & $   -1.20_{ -0.13}^{+  0.15} $ & $  15.956_{-11.315}^{+  0.044} $ \\
  8 &    B022 & $   -1.70_{ -0.00}^{+  0.07} $ & $   1.848_{-0.232}^{+ 0.580} $ 	 & $   -1.70_{ -0.00}^{+  0.11} $ & $   1.948_{-0.177}^{+ 0.522} $ 	 & $   -1.70_{ -0.00}^{+  0.08} $ & $   1.000_{ -0.266}^{+  0.052} $ \\
  9 &    B023 & $   -1.09_{ -0.11}^{+  0.09} $ & $   1.908_{-0.167}^{+ 0.235} $ 	 & $   -0.99_{ -0.08}^{+  0.06} $ & $   1.780_{-0.196}^{+ 0.144} $ 	 & $   -1.31_{ -0.16}^{+  0.14} $ & $  14.676_{ -8.883}^{+  1.324} $ \\
 10 &    B025 & $   -1.70_{ -0.00}^{+  0.22} $ & $   1.020_{-0.104}^{+ 0.070} $ 	 & $   -1.70_{ -0.00}^{+  0.30} $ & $   1.020_{-0.078}^{+ 0.083} $ 	 & $   -1.70_{ -0.00}^{+  0.15} $ & $   1.000_{ -0.376}^{+  0.058} $ \\
 11 &    B027 & $   -1.70_{ -0.00}^{+  0.19} $ & $   2.040_{-0.144}^{+ 0.342} $ 	 & $   -1.34_{ -0.16}^{+  0.14} $ & $   1.876_{-0.159}^{+ 0.147} $ 	 & $   -1.70_{ -0.00}^{+  0.09} $ & $  15.860_{ -9.260}^{+  0.140} $ \\
 12 &    B038 & $   -1.70_{ -0.00}^{+  0.06} $ & $   0.628_{-0.132}^{+ 0.078} $ 	 & $   -1.70_{ -0.00}^{+  0.10} $ & $   0.644_{-0.101}^{+ 0.087} $ 	 & $   -1.70_{ -0.00}^{+  0.04} $ & $   0.508_{ -0.029}^{+  0.174} $ \\
 13 &    B046 & $   -1.31_{ -0.22}^{+  0.22} $ & $   1.192_{-0.078}^{+ 0.463} $ 	 & $   -0.63_{ -0.13}^{+  0.09} $ & $   0.884_{-0.074}^{+ 0.059} $ 	 & $   -1.27_{ -0.24}^{+  0.25} $ & $   1.700_{ -0.617}^{+  2.100} $ \\
 14 &    B047 & $   -1.70_{ -0.00}^{+  0.09} $ & $   1.828_{-0.217}^{+ 0.314} $ 	 & $   -1.70_{ -0.00}^{+  0.09} $ & $   1.864_{-0.185}^{+ 0.355} $ 	 & $   -1.70_{ -0.00}^{+  0.09} $ & $   1.592_{ -0.105}^{+  0.365} $ \\
 15 &    B048 & $   -1.59_{ -0.11}^{+  0.25} $ & $   1.260_{-0.039}^{+ 0.076} $ 	 & $   -1.59_{ -0.11}^{+  0.19} $ & $   1.260_{-0.037}^{+ 0.062} $ 	 & $   -1.31_{ -0.18}^{+  0.17} $ & $   5.292_{ -3.020}^{+ 10.708} $ \\
 16 &    B049 & $    0.01_{ -0.06}^{+  0.11} $ & $   0.496_{-0.024}^{+ 0.054} $ 	 & $   -0.03_{ -0.06}^{+  0.07} $ & $   0.512_{-0.028}^{+ 0.050} $ 	 & $   -0.03_{ -0.24}^{+  0.10} $ & $   0.500_{ -0.050}^{+  0.055} $ \\
 17 &    B058 & $   -1.31_{ -0.11}^{+  0.10} $ & $   1.812_{-0.121}^{+ 0.114} $ 	 & $   -1.02_{ -0.09}^{+  0.05} $ & $   1.260_{-0.045}^{+ 0.214} $ 	 & $   -1.56_{ -0.14}^{+  0.14} $ & $  15.460_{-12.505}^{+  0.540} $ \\
 18 &    B061 & $   -0.95_{ -0.19}^{+  0.17} $ & $   0.496_{-0.045}^{+ 0.054} $ 	 & $   -0.85_{ -0.20}^{+  0.15} $ & $   0.500_{-0.040}^{+ 0.029} $ 	 & $   -1.41_{ -0.13}^{+  0.14} $ & $  15.984_{-12.178}^{+  0.016} $ \\
 19 &    B064 & $   -1.27_{ -0.21}^{+  0.17} $ & $   1.176_{-0.075}^{+ 0.075} $ 	 & $   -1.27_{ -0.19}^{+  0.15} $ & $   1.176_{-0.069}^{+ 0.067} $ 	 & $   -1.52_{ -0.18}^{+  0.38} $ & $   1.224_{ -0.088}^{+  3.912} $ \\
 20 &    B065 & $   -1.70_{ -0.00}^{+  0.08} $ & $   3.396_{-0.510}^{+ 0.394} $ 	 & $   -1.59_{ -0.11}^{+  0.18} $ & $   3.276_{-0.445}^{+ 0.385} $ 	 & $   -1.70_{ -0.00}^{+  0.10} $ & $   1.688_{ -0.236}^{+  2.240} $ \\
 21 &    B074 & $   -1.63_{ -0.07}^{+  0.15} $ & $   2.232_{-0.268}^{+ 0.239} $ 	 & $   -1.49_{ -0.17}^{+  0.13} $ & $   2.076_{-0.162}^{+ 0.251} $ 	 & $   -1.70_{ -0.00}^{+  0.15} $ & $   3.240_{ -1.582}^{+ 11.530} $ \\
 22 &    B076 & $   -1.59_{ -0.11}^{+  0.23} $ & $   1.880_{-0.243}^{+ 0.300} $ 	 & $   -1.45_{ -0.24}^{+  0.17} $ & $   1.756_{-0.518}^{+ 0.175} $ 	 & $   -1.70_{ -0.00}^{+  0.17} $ & $   4.788_{ -2.994}^{+ 11.212} $ \\
 23 &    B081 & $   -0.56_{ -0.10}^{+  0.06} $ & $   0.912_{-0.064}^{+ 0.044} $ 	 & $    0.40_{ -0.04}^{+  0.00} $ & $   0.324_{-0.014}^{+ 0.026} $ 	 & $   -0.28_{ -0.12}^{+  0.11} $ & $   1.088_{ -0.104}^{+  0.097} $ \\
 24 &    B083 & $   -1.31_{ -0.15}^{+  0.15} $ & $   2.292_{-0.320}^{+ 0.358} $ 	 & $   -1.17_{ -0.13}^{+  0.11} $ & $   2.056_{-0.171}^{+ 0.308} $ 	 & $   -1.70_{ -0.00}^{+  0.15} $ & $   7.984_{ -6.010}^{+  8.016} $ \\
 25 &    B085 & $   -1.70_{ -0.00}^{+  0.07} $ & $   1.892_{-0.189}^{+ 0.390} $ 	 & $   -1.70_{ -0.00}^{+  0.12} $ & $   1.968_{-0.144}^{+ 0.406} $ 	 & $   -1.70_{ -0.00}^{+  0.08} $ & $   1.588_{ -0.083}^{+  0.258} $ \\
 26 &    B086 & $   -1.31_{ -0.16}^{+  0.12} $ & $   1.188_{-0.064}^{+ 0.057} $ 	 & $   -1.59_{ -0.11}^{+  0.15} $ & $   1.440_{-0.224}^{+ 0.221} $ 	 & $   -1.17_{ -0.33}^{+  0.30} $ & $   1.184_{ -0.099}^{+  0.949} $ \\
 27 &    B088 & $   -1.70_{ -0.00}^{+  0.05} $ & $   0.972_{-0.168}^{+ 0.046} $ 	 & $   -1.70_{ -0.00}^{+  0.15} $ & $   0.992_{-0.133}^{+ 0.059} $ 	 & $   -1.70_{ -0.00}^{+  0.06} $ & $   1.000_{ -0.172}^{+  0.031} $ \\
 28 &    B096 & $   -0.95_{ -0.24}^{+  0.21} $ & $   0.504_{-0.060}^{+ 0.100} $ 	 & $   -1.02_{ -0.25}^{+  0.20} $ & $   0.500_{-0.073}^{+ 0.077} $ 	 & $   -1.34_{ -0.19}^{+  0.18} $ & $   1.596_{ -0.490}^{+  0.648} $ \\
 29 &    B100 & $   -0.99_{ -0.18}^{+  0.12} $ & $   1.260_{-0.032}^{+ 0.514} $ 	 & $   -1.02_{ -0.16}^{+  0.10} $ & $   1.260_{-0.027}^{+ 0.276} $ 	 & $   -1.09_{ -0.13}^{+  0.14} $ & $  15.988_{ -9.311}^{+  0.012} $ \\
 30 &    B101 & $   -1.13_{ -0.17}^{+  0.11} $ & $   1.260_{-0.030}^{+ 0.121} $ 	 & $   -1.20_{ -0.14}^{+  0.14} $ & $   1.260_{-0.023}^{+ 0.089} $ 	 & $   -0.56_{ -0.14}^{+  0.12} $ & $   2.724_{ -0.658}^{+  2.862} $ \\
 31 &    B103 & $   -0.81_{ -0.08}^{+  0.05} $ & $   1.928_{-0.301}^{+ 0.367} $ 	 & $   -0.88_{ -0.08}^{+  0.06} $ & $   2.172_{-0.280}^{+ 0.311} $ 	 & $   -0.74_{ -0.16}^{+  0.12} $ & $   1.592_{ -0.229}^{+  0.765} $ \\
 32 &    B107 & $   -1.09_{ -0.11}^{+  0.11} $ & $   1.264_{-0.034}^{+ 0.168} $ 	 & $   -1.20_{ -0.12}^{+  0.13} $ & $   1.260_{-0.027}^{+ 0.124} $ 	 & $   -0.60_{ -0.15}^{+  0.15} $ & $   2.124_{ -0.635}^{+  0.789} $ \\
 33 &    B110 & $   -0.95_{ -0.05}^{+  0.06} $ & $   1.448_{-0.197}^{+ 0.221} $ 	 & $   -0.95_{ -0.06}^{+  0.05} $ & $   1.420_{-0.170}^{+ 0.182} $ 	 & $   -0.95_{ -0.12}^{+  0.14} $ & $   8.440_{ -2.746}^{+  7.560} $ \\
 34 &    B126 & $    0.40_{ -0.03}^{+  0.00} $ & $   0.308_{-0.010}^{+ 0.012} $ 	 & $   -1.70_{ -0.00}^{+  0.24} $ & $   1.220_{-0.069}^{+ 0.258} $ 	 & $    0.01_{ -0.08}^{+  0.04} $ & $   1.212_{ -0.073}^{+  0.061} $ \\
 35 &    B135 & $   -1.59_{ -0.11}^{+  0.14} $ & $   1.848_{-0.141}^{+ 0.121} $ 	 & $   -1.38_{ -0.12}^{+  0.11} $ & $   1.668_{-0.269}^{+ 0.144} $ 	 & $   -1.66_{ -0.04}^{+  0.17} $ & $   5.428_{ -3.510}^{+ 10.572} $ \\
 36 &    B147 & $   -0.85_{ -0.04}^{+  0.04} $ & $   1.852_{-0.167}^{+ 0.186} $ 	 & $   -0.85_{ -0.05}^{+  0.03} $ & $   1.820_{-0.157}^{+ 0.138} $ 	 & $   -0.53_{ -0.14}^{+  0.12} $ & $  12.112_{ -5.195}^{+  3.888} $ \\
 37 &    B148 & $   -0.60_{ -0.13}^{+  0.13} $ & $   0.548_{-0.054}^{+ 0.064} $ 	 & $   -1.17_{ -0.21}^{+  0.20} $ & $   0.736_{-0.061}^{+ 0.059} $ 	 & $   -0.60_{ -0.23}^{+  0.22} $ & $   0.896_{ -0.184}^{+  0.140} $ \\
 38 &    B151 & $   -1.56_{ -0.14}^{+  0.18} $ & $   2.464_{-0.456}^{+ 0.515} $ 	 & $   -1.31_{ -0.18}^{+  0.14} $ & $   2.144_{-0.260}^{+ 0.326} $ 	 & $   -1.70_{ -0.00}^{+  0.16} $ & $  14.768_{-11.978}^{+  1.232} $ \\
 39 &    B153 & $   -0.21_{ -0.06}^{+  0.08} $ & $   1.168_{-0.053}^{+ 0.052} $ 	 & $   -0.88_{ -0.06}^{+  0.06} $ & $   2.996_{-0.311}^{+ 0.253} $ 	 & $   -0.53_{ -0.11}^{+  0.11} $ & $   7.400_{ -1.635}^{+  5.784} $ \\
 40 &    B158 & $   -0.95_{ -0.05}^{+  0.06} $ & $   1.420_{-0.170}^{+ 0.195} $ 	 & $   -0.92_{ -0.07}^{+  0.04} $ & $   1.348_{-0.102}^{+ 0.184} $ 	 & $   -1.17_{ -0.14}^{+  0.11} $ & $  15.900_{-11.697}^{+  0.100} $ \\
 41 &    B165 & $   -1.70_{ -0.00}^{+  0.09} $ & $   1.592_{-0.049}^{+ 0.208} $ 	 & $   -1.70_{ -0.00}^{+  0.08} $ & $   1.644_{-0.099}^{+ 0.160} $ 	 & $   -1.70_{ -0.00}^{+  0.18} $ & $   1.028_{ -0.301}^{+  0.072} $ \\
 42 &    B174 & $   -1.31_{ -0.11}^{+  0.11} $ & $   1.812_{-0.130}^{+ 0.121} $ 	 & $   -1.06_{ -0.07}^{+  0.09} $ & $   1.264_{-0.032}^{+ 0.273} $ 	 & $   -1.52_{ -0.16}^{+  0.14} $ & $  14.616_{-10.012}^{+  1.384} $ \\
 43 &    B178 & $   -1.34_{ -0.14}^{+  0.12} $ & $   1.260_{-0.042}^{+ 0.237} $ 	 & $   -1.31_{ -0.14}^{+  0.09} $ & $   1.260_{-0.042}^{+ 0.179} $ 	 & $   -1.59_{ -0.11}^{+  0.19} $ & $   6.088_{ -3.167}^{+  9.912} $ \\
 44 &    B179 & $   -0.92_{ -0.08}^{+  0.07} $ & $   2.392_{-0.304}^{+ 0.401} $ 	 & $   -0.92_{ -0.07}^{+  0.06} $ & $   2.392_{-0.279}^{+ 0.333} $ 	 & $   -1.20_{ -0.18}^{+  0.15} $ & $   7.124_{ -4.060}^{+  8.876} $ \\
 45 &    B181 & $   -0.88_{ -0.07}^{+  0.05} $ & $   1.588_{-0.154}^{+ 0.168} $ 	 & $   -0.92_{ -0.06}^{+  0.06} $ & $   1.600_{-0.229}^{+ 0.181} $ 	 & $   -0.06_{ -0.18}^{+  0.10} $ & $   2.372_{ -0.489}^{+  0.671} $ \\
 46 &    B182 & $   -1.70_{ -0.00}^{+  0.18} $ & $   1.216_{-0.060}^{+ 0.295} $ 	 & $   -1.70_{ -0.00}^{+  0.19} $ & $   1.232_{-0.058}^{+ 0.227} $ 	 & $   -1.70_{ -0.00}^{+  0.18} $ & $   3.240_{ -1.551}^{+  8.553} $ \\
 47 &    B193 & $   -0.88_{ -0.05}^{+  0.05} $ & $   2.332_{-0.254}^{+ 0.328} $ 	 & $   -0.88_{ -0.04}^{+  0.04} $ & $   2.300_{-0.212}^{+ 0.190} $ 	 & $   -0.92_{ -0.13}^{+  0.09} $ & $  15.984_{ -9.447}^{+  0.016} $ \\
 48 &    B194 & $   -1.70_{ -0.00}^{+  0.07} $ & $   1.584_{-0.051}^{+ 0.145} $ 	 & $   -1.70_{ -0.00}^{+  0.07} $ & $   1.584_{-0.054}^{+ 0.114} $ 	 & $   -1.70_{ -0.00}^{+  0.15} $ & $   1.028_{ -0.236}^{+  0.566} $ \\
 49 &    B205 & $   -0.92_{ -0.08}^{+  0.07} $ & $   2.708_{-0.396}^{+ 0.373} $ 	 & $   -0.92_{ -0.08}^{+  0.06} $ & $   2.752_{-0.397}^{+ 0.310} $ 	 & $   -1.02_{ -0.15}^{+  0.15} $ & $   5.052_{ -2.544}^{+  5.061} $ \\
 50 &    B206 & $   -1.02_{ -0.06}^{+  0.06} $ & $   1.776_{-0.133}^{+ 0.130} $ 	 & $   -0.92_{ -0.05}^{+  0.04} $ & $   1.484_{-0.203}^{+ 0.161} $ 	 & $   -1.24_{ -0.17}^{+  0.16} $ & $   5.900_{ -3.164}^{+ 10.100} $ \\
 51 &    B207 & $   -1.70_{ -0.00}^{+  0.17} $ & $   1.864_{-0.185}^{+ 0.145} $ 	 & $   -1.38_{ -0.23}^{+  0.17} $ & $   1.356_{-0.141}^{+ 0.398} $ 	 & $   -1.70_{ -0.00}^{+  0.06} $ & $  15.912_{ -1.915}^{+  0.088} $ \\
 52 &    B211 & $   -1.70_{ -0.00}^{+  0.11} $ & $   1.652_{-0.121}^{+ 0.237} $ 	 & $   -1.70_{ -0.00}^{+  0.16} $ & $   1.716_{-0.202}^{+ 0.176} $ 	 & $   -1.70_{ -0.00}^{+  0.17} $ & $   1.044_{ -0.273}^{+  0.074} $ \\
 53 &    B212 & $   -1.70_{ -0.00}^{+  0.08} $ & $   1.592_{-0.055}^{+ 0.144} $ 	 & $   -1.70_{ -0.00}^{+  0.12} $ & $   1.672_{-0.135}^{+ 0.125} $ 	 & $   -1.70_{ -0.00}^{+  0.15} $ & $   1.040_{ -0.270}^{+  0.070} $ \\
 54 &    B218 & $   -1.13_{ -0.11}^{+  0.08} $ & $   1.260_{-0.027}^{+ 0.143} $ 	 & $   -1.13_{ -0.10}^{+  0.08} $ & $   1.260_{-0.022}^{+ 0.120} $ 	 & $   -1.20_{ -0.14}^{+  0.11} $ & $  16.000_{-11.337}^{+  0.000} $ \\
 55 &    B224 & $   -1.70_{ -0.00}^{+  0.04} $ & $   1.920_{-0.125}^{+ 0.383} $ 	 & $   -1.70_{ -0.00}^{+  0.05} $ & $   2.188_{-0.234}^{+ 0.218} $ 	 & $   -1.70_{ -0.00}^{+  0.06} $ & $   0.628_{ -0.141}^{+  0.389} $ \\
 56 &    B225 & $   -0.88_{ -0.03}^{+  0.04} $ & $   2.244_{-0.189}^{+ 0.152} $ 	 & $   -0.88_{ -0.04}^{+  0.02} $ & $   2.196_{-0.175}^{+ 0.154} $ 	 & $   -0.56_{ -0.12}^{+  0.11} $ & $   6.668_{ -2.290}^{+  5.994} $ \\
 57 &    B229 & $   -1.70_{ -0.00}^{+  0.10} $ & $   1.992_{-0.125}^{+ 0.295} $ 	 & $   -1.70_{ -0.00}^{+  0.12} $ & $   2.012_{-0.112}^{+ 0.260} $ 	 & $   -1.70_{ -0.00}^{+  0.10} $ & $   1.588_{ -0.094}^{+  0.285} $ \\
 58 &    B230 & $   -1.70_{ -0.00}^{+  0.08} $ & $   1.592_{-0.067}^{+ 0.142} $ 	 & $   -1.70_{ -0.00}^{+  0.12} $ & $   1.644_{-0.150}^{+ 0.143} $ 	 & $   -1.70_{ -0.00}^{+  0.15} $ & $   1.064_{ -0.135}^{+  0.632} $ \\
 59 &    B232 & $   -1.70_{ -0.00}^{+  0.04} $ & $   1.584_{-0.030}^{+ 0.066} $ 	 & $   -1.70_{ -0.00}^{+  0.08} $ & $   1.584_{-0.046}^{+ 0.112} $ 	 & $   -1.70_{ -0.00}^{+  0.08} $ & $   1.000_{ -0.386}^{+  0.036} $ \\
 60 &    B233 & $   -1.41_{ -0.14}^{+  0.12} $ & $   1.976_{-0.102}^{+ 0.218} $ 	 & $   -1.20_{ -0.09}^{+  0.08} $ & $   1.812_{-0.122}^{+ 0.112} $ 	 & $   -1.70_{ -0.00}^{+  0.20} $ & $   6.252_{ -2.664}^{+  9.748} $ \\
 61 &    B235 & $   -0.99_{ -0.09}^{+  0.10} $ & $   1.320_{-0.082}^{+ 0.368} $ 	 & $   -0.99_{ -0.09}^{+  0.08} $ & $   1.320_{-0.080}^{+ 0.276} $ 	 & $   -0.95_{ -0.13}^{+  0.13} $ & $   7.500_{ -2.928}^{+  8.500} $ \\
 62 &    B237 & $   -1.70_{ -0.00}^{+  0.06} $ & $   1.800_{-0.229}^{+ 0.522} $ 	 & $   -1.70_{ -0.00}^{+  0.07} $ & $   1.896_{-0.215}^{+ 0.487} $ 	 & $   -1.70_{ -0.00}^{+  0.10} $ & $   1.000_{ -0.173}^{+  0.059} $ \\
 63 &    B240 & $   -1.70_{ -0.00}^{+  0.12} $ & $   1.784_{-0.136}^{+ 0.101} $ 	 & $   -1.41_{ -0.14}^{+  0.11} $ & $   1.564_{-0.239}^{+ 0.147} $ 	 & $   -1.70_{ -0.00}^{+  0.17} $ & $   1.740_{ -0.382}^{+  2.901} $ \\
 64 &    B255 & $   -1.13_{ -0.30}^{+  0.26} $ & $   0.592_{-0.135}^{+ 0.124} $ 	 & $   -1.17_{ -0.34}^{+  0.27} $ & $   0.600_{-0.128}^{+ 0.106} $ 	 & $   -1.17_{ -0.29}^{+  0.29} $ & $   0.684_{ -0.319}^{+  0.250} $ \\
 65 &    B289 & $   -1.70_{ -0.00}^{+  0.06} $ & $   1.000_{-0.066}^{+ 0.018} $ 	 & $   -1.70_{ -0.00}^{+  0.17} $ & $   1.000_{-0.046}^{+ 0.033} $ 	 & $   -1.70_{ -0.00}^{+  0.05} $ & $   0.120_{ -0.005}^{+  0.514} $ \\
 66 &    B292 & $   -1.70_{ -0.00}^{+  0.06} $ & $   1.000_{-0.104}^{+ 0.024} $ 	 & $   -1.66_{ -0.04}^{+  0.22} $ & $   1.000_{-0.075}^{+ 0.070} $ 	 & $   -1.70_{ -0.00}^{+  0.07} $ & $   0.620_{ -0.148}^{+  0.396} $ \\
 67 &    B293 & $   -1.70_{ -0.00}^{+  0.08} $ & $   1.000_{-0.048}^{+ 0.026} $ 	 & $   -1.63_{ -0.07}^{+  0.19} $ & $   1.000_{-0.040}^{+ 0.045} $ 	 & $   -1.70_{ -0.00}^{+  0.05} $ & $   0.508_{ -0.036}^{+  0.199} $ \\
 68 &    B302 & $   -1.24_{ -0.13}^{+  0.10} $ & $   1.932_{-0.134}^{+ 0.173} $ 	 & $   -0.92_{ -0.08}^{+  0.05} $ & $   1.260_{-0.033}^{+ 0.216} $ 	 & $   -1.59_{ -0.11}^{+  0.19} $ & $  14.464_{-10.991}^{+  1.536} $ \\
 69 &    B304 & $   -1.70_{ -0.00}^{+  0.13} $ & $   1.984_{-0.125}^{+ 0.352} $ 	 & $   -1.45_{ -0.16}^{+  0.13} $ & $   1.880_{-0.143}^{+ 0.121} $ 	 & $   -1.70_{ -0.00}^{+  0.19} $ & $   1.800_{ -0.487}^{+  3.493} $ \\
 70 &    B310 & $   -1.70_{ -0.00}^{+  0.17} $ & $   1.956_{-0.132}^{+ 0.244} $ 	 & $   -1.41_{ -0.15}^{+  0.13} $ & $   1.788_{-0.156}^{+ 0.132} $ 	 & $   -1.70_{ -0.00}^{+  0.16} $ & $   3.596_{ -1.966}^{+ 12.404} $ \\
 71 &    B311 & $   -1.70_{ -0.00}^{+  0.06} $ & $   1.000_{-0.038}^{+ 0.019} $ 	 & $   -1.52_{ -0.18}^{+  0.19} $ & $   1.000_{-0.037}^{+ 0.035} $ 	 & $   -1.70_{ -0.00}^{+  0.05} $ & $   0.628_{ -0.144}^{+  0.086} $ \\
 72 &    B312 & $   -1.49_{ -0.18}^{+  0.16} $ & $   1.916_{-0.153}^{+ 0.235} $ 	 & $   -1.09_{ -0.13}^{+  0.12} $ & $   1.264_{-0.056}^{+ 0.400} $ 	 & $   -1.70_{ -0.00}^{+  0.21} $ & $   5.540_{ -3.659}^{+ 10.460} $ \\
 73 &    B313 & $   -1.70_{ -0.00}^{+  0.10} $ & $   1.132_{-0.062}^{+ 0.067} $ 	 & $   -1.70_{ -0.00}^{+  0.09} $ & $   1.136_{-0.063}^{+ 0.061} $ 	 & $   -1.70_{ -0.00}^{+  0.11} $ & $  10.960_{ -8.054}^{+  5.040} $ \\
 74 &    B315 & $   -1.70_{ -0.00}^{+  0.04} $ & $   0.504_{-0.022}^{+ 0.034} $ 	 & $   -1.70_{ -0.00}^{+  0.09} $ & $   0.504_{-0.034}^{+ 0.049} $ 	 & $   -1.70_{ -0.00}^{+  0.14} $ & $   0.116_{ -0.001}^{+  0.005} $ \\
 75 &    B317 & $   -1.70_{ -0.00}^{+  0.06} $ & $   1.860_{-0.136}^{+ 0.111} $ 	 & $   -1.70_{ -0.00}^{+  0.10} $ & $   1.940_{-0.111}^{+ 0.204} $ 	 & $   -1.70_{ -0.00}^{+  0.10} $ & $   1.000_{ -0.260}^{+  0.061} $ \\
 76 &    B321 & $   -0.38_{ -0.13}^{+  0.10} $ & $   0.120_{-0.003}^{+ 0.003} $ 	 & $   -0.38_{ -0.14}^{+  0.14} $ & $   0.120_{-0.004}^{+ 0.006} $ 	 & $   -0.35_{ -0.18}^{+  0.06} $ & $   0.116_{ -0.003}^{+  0.003} $ \\
 77 &    B325 & $   -1.70_{ -0.00}^{+  0.30} $ & $   0.396_{-0.034}^{+ 0.047} $ 	 & $   -1.06_{ -0.30}^{+  0.25} $ & $   0.480_{-0.067}^{+ 0.067} $ 	 & $   -1.70_{ -0.00}^{+  0.16} $ & $   1.592_{ -0.165}^{+  0.549} $ \\
 78 &    B327 & $   -0.42_{ -0.14}^{+  0.09} $ & $   0.040_{-0.003}^{+ 0.004} $ 	 & $   -0.38_{ -0.15}^{+  0.10} $ & $   0.040_{-0.004}^{+ 0.003} $ 	 & $   -0.56_{ -0.23}^{+  0.18} $ & $   0.024_{ -0.004}^{+  0.019} $ \\
 79 &    B330 & $   -1.02_{ -0.10}^{+  0.11} $ & $   1.472_{-0.255}^{+ 0.247} $ 	 & $   -1.13_{ -0.16}^{+  0.13} $ & $   1.268_{-0.068}^{+ 0.409} $ 	 & $   -0.70_{ -0.13}^{+  0.21} $ & $   1.644_{ -0.217}^{+  1.220} $ \\
 80 &    B337 & $   -1.24_{ -0.12}^{+  0.11} $ & $   1.844_{-0.146}^{+ 0.130} $ 	 & $   -0.99_{ -0.08}^{+  0.07} $ & $   1.348_{-0.120}^{+ 0.244} $ 	 & $   -1.45_{ -0.21}^{+  0.21} $ & $   4.136_{ -2.338}^{+ 11.864} $ \\
 81 &    B338 & $   -1.38_{ -0.12}^{+  0.10} $ & $   1.476_{-0.236}^{+ 0.217} $ 	 & $   -1.27_{ -0.10}^{+  0.10} $ & $   1.264_{-0.040}^{+ 0.241} $ 	 & $   -1.70_{ -0.00}^{+  0.15} $ & $   5.224_{ -3.295}^{+ 10.776} $ \\
 82 &    B343 & $   -1.70_{ -0.00}^{+  0.06} $ & $   1.584_{-0.103}^{+ 0.081} $ 	 & $   -1.70_{ -0.00}^{+  0.14} $ & $   1.524_{-0.224}^{+ 0.170} $ 	 & $   -1.70_{ -0.00}^{+  0.18} $ & $   1.056_{ -0.263}^{+  0.795} $ \\
 83 &    B345 & $   -1.70_{ -0.00}^{+  0.20} $ & $   1.076_{-0.067}^{+ 0.071} $ 	 & $   -1.52_{ -0.18}^{+  0.19} $ & $   1.072_{-0.071}^{+ 0.070} $ 	 & $   -1.70_{ -0.00}^{+  0.18} $ & $   1.040_{ -0.298}^{+  0.704} $ \\
 84 &    B347 & $   -1.09_{ -0.10}^{+  0.08} $ & $   2.432_{-0.243}^{+ 0.285} $ 	 & $   -0.95_{ -0.07}^{+  0.05} $ & $   2.108_{-0.184}^{+ 0.230} $ 	 & $   -1.45_{ -0.20}^{+  0.17} $ & $   9.996_{ -6.865}^{+  6.004} $ \\
 85 &    B350 & $   -1.70_{ -0.00}^{+  0.17} $ & $   2.040_{-0.142}^{+ 0.330} $ 	 & $   -1.49_{ -0.18}^{+  0.14} $ & $   1.936_{-0.132}^{+ 0.194} $ 	 & $   -1.70_{ -0.00}^{+  0.14} $ & $   3.300_{ -2.178}^{+ 10.404} $ \\
 86 &    B352 & $   -1.49_{ -0.15}^{+  0.16} $ & $   1.024_{-0.049}^{+ 0.064} $ 	 & $   -1.27_{ -0.13}^{+  0.12} $ & $   1.000_{-0.049}^{+ 0.051} $ 	 & $   -1.70_{ -0.00}^{+  0.16} $ & $   1.000_{ -0.336}^{+  0.079} $ \\
 87 &    B356 & $   -1.70_{ -0.00}^{+  0.09} $ & $   1.812_{-0.224}^{+ 0.201} $ 	 & $   -1.70_{ -0.00}^{+  0.22} $ & $   1.924_{-0.170}^{+ 0.275} $ 	 & $   -1.70_{ -0.00}^{+  0.08} $ & $   1.640_{ -0.154}^{+  1.857} $ \\
 88 &    B358 & $   -1.70_{ -0.00}^{+  0.09} $ & $   2.328_{-0.216}^{+ 0.169} $ 	 & $   -1.70_{ -0.00}^{+  0.15} $ & $   2.372_{-0.191}^{+ 0.138} $ 	 & $   -1.70_{ -0.00}^{+  0.14} $ & $   1.592_{ -0.162}^{+  1.499} $ \\
 89 &    B361 & $   -1.70_{ -0.00}^{+  0.10} $ & $   1.592_{-0.119}^{+ 0.150} $ 	 & $   -1.59_{ -0.11}^{+  0.17} $ & $   1.536_{-0.275}^{+ 0.199} $ 	 & $   -1.70_{ -0.00}^{+  0.16} $ & $   1.056_{ -0.292}^{+  0.761} $ \\
 90 &    B365 & $   -1.70_{ -0.00}^{+  0.07} $ & $   1.652_{-0.097}^{+ 0.144} $ 	 & $   -1.70_{ -0.00}^{+  0.12} $ & $   1.764_{-0.138}^{+ 0.108} $ 	 & $   -1.70_{ -0.00}^{+  0.13} $ & $   1.000_{ -0.277}^{+  0.069} $ \\
 91 &    B370 & $   -1.63_{ -0.07}^{+  0.15} $ & $   1.520_{-0.218}^{+ 0.209} $ 	 & $   -1.17_{ -0.13}^{+  0.12} $ & $   1.096_{-0.060}^{+ 0.066} $ 	 & $   -1.70_{ -0.00}^{+  0.30} $ & $   1.196_{ -0.074}^{+  4.468} $ \\
 92 &    B377 & $   -1.70_{ -0.00}^{+  0.20} $ & $   2.236_{-0.368}^{+ 0.546} $ 	 & $   -0.81_{ -0.14}^{+  0.09} $ & $   1.116_{-0.084}^{+ 0.077} $ 	 & $   -1.70_{ -0.00}^{+  0.19} $ & $   3.336_{ -2.200}^{+ 10.368} $ \\
 93 &    B380 & $   -1.70_{ -0.00}^{+  0.02} $ & $   3.052_{-0.554}^{+ 0.353} $ 	 & $   -1.70_{ -0.00}^{+  0.03} $ & $   3.004_{-0.507}^{+ 0.299} $ 	 & $   -1.70_{ -0.00}^{+  0.04} $ & $   0.504_{ -0.023}^{+  0.140} $ \\
 94 &    B382 & $   -1.70_{ -0.00}^{+  0.08} $ & $   1.000_{-0.030}^{+ 0.043} $ 	 & $   -1.70_{ -0.00}^{+  0.04} $ & $   1.584_{-0.040}^{+ 0.078} $ 	 & $   -1.70_{ -0.00}^{+  0.04} $ & $   1.000_{ -0.100}^{+  0.016} $ \\
 95 &    B386 & $   -1.41_{ -0.15}^{+  0.13} $ & $   2.504_{-0.227}^{+ 0.346} $ 	 & $   -1.24_{ -0.12}^{+  0.11} $ & $   2.332_{-0.255}^{+ 0.193} $ 	 & $   -1.70_{ -0.00}^{+  0.19} $ & $   5.888_{ -3.586}^{+ 10.112} $ \\
 96 &    B396 & $   -1.70_{ -0.00}^{+  0.11} $ & $   1.720_{-0.202}^{+ 0.207} $ 	 & $   -1.70_{ -0.00}^{+  0.13} $ & $   1.796_{-0.215}^{+ 0.163} $ 	 & $   -1.70_{ -0.00}^{+  0.09} $ & $   1.592_{ -0.105}^{+  0.340} $ \\
 97 &    B405 & $   -1.70_{ -0.00}^{+  0.07} $ & $   1.576_{-0.180}^{+ 0.077} $ 	 & $   -1.45_{ -0.17}^{+  0.16} $ & $   1.124_{-0.058}^{+ 0.065} $ 	 & $   -1.70_{ -0.00}^{+  0.16} $ & $   1.624_{ -0.212}^{+  1.791} $ \\
 98 &    B411 & $   -0.42_{ -0.12}^{+  0.11} $ & $   0.356_{-0.041}^{+ 0.036} $ 	 & $   -0.70_{ -0.15}^{+  0.14} $ & $   0.316_{-0.010}^{+ 0.027} $ 	 & $    0.18_{ -0.12}^{+  0.14} $ & $   0.796_{ -0.111}^{+  0.144} $ \\
 99 &    B412 & $   -1.02_{ -0.13}^{+  0.12} $ & $   1.280_{-0.058}^{+ 0.379} $ 	 & $   -1.20_{ -0.18}^{+  0.17} $ & $   1.260_{-0.028}^{+ 0.116} $ 	 & $   -0.49_{ -0.14}^{+  0.15} $ & $   5.836_{ -3.354}^{+  5.144} $ \\
100 &    B467 & $   -1.70_{ -0.00}^{+  0.14} $ & $   2.136_{-0.236}^{+ 0.329} $ 	 & $   -1.63_{ -0.07}^{+  0.20} $ & $   2.108_{-0.194}^{+ 0.300} $ 	 & $   -1.70_{ -0.00}^{+  0.06} $ & $  15.868_{ -1.387}^{+  0.132} $ \\
101 &    B472 & $   -1.20_{ -0.11}^{+  0.11} $ & $   1.260_{-0.039}^{+ 0.256} $ 	 & $   -1.17_{ -0.12}^{+  0.08} $ & $   1.260_{-0.042}^{+ 0.189} $ 	 & $   -1.34_{ -0.19}^{+  0.16} $ & $   4.728_{ -2.758}^{+  9.981} $ \\
102 &    B475 & $   -1.70_{ -0.00}^{+  0.17} $ & $   1.592_{-0.068}^{+ 0.248} $ 	 & $   -1.06_{ -0.23}^{+  0.20} $ & $   1.000_{-0.080}^{+ 0.045} $ 	 & $   -1.24_{ -0.30}^{+  0.25} $ & $   0.588_{ -0.216}^{+  0.207} $ \\
103 &    B486 & $   -1.70_{ -0.00}^{+  0.07} $ & $   1.584_{-0.044}^{+ 0.149} $ 	 & $   -1.70_{ -0.00}^{+  0.11} $ & $   1.584_{-0.052}^{+ 0.200} $ 	 & $   -1.70_{ -0.00}^{+  0.12} $ & $   0.508_{ -0.078}^{+  0.507} $ \\
104 &    G001 & $   -0.92_{ -0.05}^{+  0.04} $ & $   1.488_{-0.190}^{+ 0.152} $ 	 & $   -0.92_{ -0.05}^{+  0.04} $ & $   1.428_{-0.173}^{+ 0.137} $ 	 & $   -0.70_{ -0.17}^{+  0.17} $ & $   2.056_{ -0.576}^{+  0.790} $ \\
105 &    G002 & $   -1.63_{ -0.07}^{+  0.16} $ & $   2.400_{-0.292}^{+ 0.324} $ 	 & $   -1.45_{ -0.18}^{+  0.15} $ & $   2.260_{-0.276}^{+ 0.223} $ 	 & $   -1.70_{ -0.00}^{+  0.10} $ & $  15.860_{-14.224}^{+  0.140} $ \\
106 &    G085 & $   -0.46_{ -0.53}^{+  0.08} $ & $   0.112_{-0.004}^{+ 0.001} $ 	 & $   -0.31_{ -0.06}^{+  0.08} $ & $   0.112_{-0.004}^{+ 0.005} $ 	 & $    0.15_{ -0.10}^{+  0.14} $ & $   0.048_{ -0.009}^{+  0.004} $ \\
107 &    G260 & $   -1.70_{ -0.00}^{+  0.05} $ & $   1.000_{-0.062}^{+ 0.017} $ 	 & $   -1.70_{ -0.00}^{+  0.22} $ & $   1.000_{-0.042}^{+ 0.049} $ 	 & $   -1.70_{ -0.00}^{+  0.06} $ & $   0.116_{ -0.002}^{+  0.517} $ \\
108 &    G327 & $   -1.70_{ -0.00}^{+  0.04} $ & $   3.172_{-0.354}^{+ 0.428} $ 	 & $   -1.70_{ -0.00}^{+  0.08} $ & $   3.440_{-0.391}^{+ 0.340} $ 	 & $   -1.70_{ -0.00}^{+  0.15} $ & $   1.012_{ -0.278}^{+  0.600} $ \\
109 &    G353 & $   -1.70_{ -0.00}^{+  0.07} $ & $   1.000_{-0.051}^{+ 0.023} $ 	 & $   -1.70_{ -0.00}^{+  0.18} $ & $   1.000_{-0.037}^{+ 0.043} $ 	 & $   -1.70_{ -0.00}^{+  0.04} $ & $   0.508_{ -0.029}^{+  0.149} $ \\
110 &    VDB0 & $   -0.42_{ -0.23}^{+  0.05} $ & $   0.068_{-0.009}^{+ 0.013} $ 	 & $   -0.38_{ -0.18}^{+  0.11} $ & $   0.064_{-0.012}^{+ 0.013} $ 	 & $   -1.13_{ -0.12}^{+  0.13} $ & $   0.040_{ -0.007}^{+  0.023} $ \\
111 &   B011D & $    0.40_{ -0.01}^{+  0.00} $ & $   0.292_{-0.011}^{+ 0.011} $ 	 & $    0.40_{ -0.04}^{+  0.00} $ & $   0.264_{-0.017}^{+ 0.014} $ 	 & $    0.40_{ -0.01}^{+  0.00} $ & $   1.588_{ -0.009}^{+  0.033} $ \\
112 &   B108D & $   -0.85_{ -0.27}^{+  0.39} $ & $   0.156_{-0.025}^{+ 0.026} $ 	 & $   -1.24_{ -0.32}^{+  0.34} $ & $   0.148_{-0.016}^{+ 0.031} $ 	 & $   -0.28_{ -0.25}^{+  0.29} $ & $   0.472_{ -0.060}^{+  0.147} $ \\
113 &   B110D & $   -1.06_{ -0.33}^{+  0.29} $ & $   0.736_{-0.120}^{+ 0.155} $ 	 & $   -1.70_{ -0.00}^{+  0.19} $ & $   1.104_{-0.074}^{+ 0.086} $ 	 & $   -1.41_{ -0.28}^{+  0.34} $ & $   1.152_{ -0.096}^{+  0.835} $ \\
114 &   B134D & $    0.11_{ -0.04}^{+  0.01} $ & $   0.064_{-0.005}^{+ 0.001} $ 	 & $    0.18_{ -0.12}^{+  0.11} $ & $   0.052_{-0.005}^{+ 0.003} $ 	 & $   -1.13_{ -0.28}^{+  0.23} $ & $   0.200_{ -0.033}^{+  0.192} $ \\
115 &   B165D & $   -0.70_{ -0.07}^{+  0.10} $ & $   0.500_{-0.021}^{+ 0.041} $ 	 & $   -0.70_{ -0.09}^{+  0.06} $ & $   0.500_{-0.022}^{+ 0.035} $ 	 & $   -0.60_{ -0.20}^{+  0.18} $ & $   1.612_{ -0.297}^{+  0.811} $ \\
116 &   B167D & $   -1.34_{ -0.18}^{+  0.16} $ & $   1.128_{-0.073}^{+ 0.073} $ 	 & $   -1.31_{ -0.19}^{+  0.15} $ & $   1.128_{-0.074}^{+ 0.067} $ 	 & $   -1.38_{ -0.32}^{+  0.34} $ & $   1.108_{ -0.111}^{+  0.787} $ \\
117 &   B233D & $    0.29_{ -0.06}^{+  0.04} $ & $   0.276_{-0.019}^{+ 0.015} $ 	 & $   -0.24_{ -0.10}^{+  0.09} $ & $   0.400_{-0.016}^{+ 0.035} $ 	 & $    0.40_{ -0.10}^{+  0.00} $ & $   0.616_{ -0.120}^{+  0.147} $ \\
118 &   B256D & $   -0.85_{ -0.19}^{+  0.16} $ & $   0.016_{-0.000}^{+ 0.000} $ 	 & $   -0.70_{ -0.22}^{+  0.04} $ & $   0.016_{-0.000}^{+ 0.000} $ 	 & $   -0.56_{ -0.11}^{+  0.12} $ & $   0.016_{ -0.001}^{+  0.000} $ \\
119 &   B344D & $   -1.34_{ -0.21}^{+  0.18} $ & $   1.260_{-0.046}^{+ 0.170} $ 	 & $   -1.34_{ -0.19}^{+  0.19} $ & $   1.260_{-0.038}^{+ 0.137} $ 	 & $   -1.38_{ -0.18}^{+  0.18} $ & $  12.024_{ -8.509}^{+  3.976} $ \\
120 &    BA11 & $   -1.24_{ -0.21}^{+  0.16} $ & $   1.260_{-0.044}^{+ 0.182} $ 	 & $   -1.24_{ -0.19}^{+  0.16} $ & $   1.260_{-0.037}^{+ 0.146} $ 	 & $   -1.34_{ -0.19}^{+  0.20} $ & $   8.744_{ -4.996}^{+  7.256} $ \\
121 &    BA22 & $    0.26_{ -0.09}^{+  0.11} $ & $   0.232_{-0.027}^{+ 0.034} $ 	 & $   -0.70_{ -0.09}^{+  0.18} $ & $   0.316_{-0.009}^{+ 0.016} $ 	 & $    0.36_{ -0.12}^{+  0.04} $ & $   0.720_{ -0.152}^{+  0.147} $ \\
122 &    BH05 & $   -0.74_{ -0.19}^{+  0.11} $ & $   0.016_{-0.000}^{+ 0.000} $ 	 & $   -0.85_{ -0.25}^{+  0.17} $ & $   0.016_{-0.000}^{+ 0.000} $ 	 & $   -0.63_{ -0.22}^{+  0.11} $ & $   0.016_{ -0.001}^{+  0.000} $ \\
123 &  SK107B & $    0.40_{ -0.01}^{+  0.00} $ & $   0.080_{-0.001}^{+ 0.002} $ 	 & $    0.40_{ -0.04}^{+  0.00} $ & $   0.144_{-0.018}^{+ 0.015} $ 	 & $    0.33_{ -0.07}^{+  0.05} $ & $   1.584_{ -0.049}^{+  0.152} $ \\
 \enddata
\end{deluxetable}
